Cluster algebraic interpretation of infinite friezes

Originally studied by Conway and Coxeter, friezes appeared in various recreational mathematics publications in the 1970s. More recently, in 2015, Baur, Parsons, and Tschabold constructed periodic infinite friezes and related them to matching numbers in the once-punctured disk and annulus. In this paper, we study such infinite friezes with an eye towards cluster algebras of type D and affine A, respectively. By examining infinite friezes with Laurent polynomial entries, we discover new symmetries and formulas relating the entries of this frieze to one another. Lastly, we also present a correspondence between Broline, Crowe and Isaacs's classical matching tuples and combinatorial interpretations of elements of cluster algebras from surfaces.

==> fig_bci_polygon.tex <==
\def\mylocalscale{0.8}
\def\mylocalblue{blue!30}
\def\mylocalviolet{violet}
\def\localTemplatePolygon{
 \coordinate (a) at (0,0);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \coordinate (\x) at (0,-1.25) {}; %[fill,circle,inner sep=0.5pt] {};
    \end{scope}
}
\draw[opacity=0.65] (-144) -- (-72) -- (0) -- (72) -- (144) -- (-144);
\draw (0) node [below, violet] { $v_1$};
\draw (72) node [right, blue] { $v_2$};
\draw (144) node [right] { $v_3$};
\draw (-144) node [left] { $v_4$};
\draw (-72) node [left] { $v_5$};
\draw[opacity=0.65] (0) -- (144) (-144) -- (0);

\draw [fill=\mylocalblue,opacity=.5] (0) -- (144) -- (72) -- (0);
}
\def\localABC
{
\draw (-0.8,0) node [black] {$A$};
\draw (0,0) node [black] {$B$};
\draw (0.7,0) node [black] {$C$};
}
\begin{tikzpicture}[scale=\mylocalscale]
 \coordinate (a) at (0,0);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=0.5pt] {};
   \end{scope}
}
\draw[opacity=0.65] (-144) -- (-72) -- (0) -- (72) -- (144) -- (-144);
\draw (0) node [below] { $v_1$};
\draw (72) node [right] { $v_2$};
\draw (144) node [right] { $v_3$};
\draw (-144) node [left] { $v_4$};
\draw (-72) node [left] { $v_5$};
\draw[opacity=0.65] (0) -- (144) (-144) -- (0);
\draw[->-=.7,red,very thick, densely dotted] (-72) -- (144) node[left,pos=0.6]{$\gamma$};
\draw (0,-2) node {$T$ and \textcolor{red}{$\gamma$}};
\end{tikzpicture}
\begin{tikzpicture}[scale=\mylocalscale]
\localTemplatePolygon
\draw[fill=\mylocalviolet,opacity=.6] (0) -- (-144) -- (-72) -- (0);
\draw (0,-2) node []{$(t_1,t_2)=(\textcolor{violet}{A},\textcolor{blue}{C})$};
\localABC
\end{tikzpicture}
\begin{tikzpicture}[scale=\mylocalscale]
\localTemplatePolygon
\draw[fill=\mylocalviolet,opacity=.6] (0) -- (144) -- (-144) -- (0);
\draw (0,-2) node []{$(t_1,t_2)=(\textcolor{violet}{B},\textcolor{blue}{C})$};
\localABC
\end{tikzpicture}

==> fig_bci_trail.tex <==
\def\mylocalscale{0.8}
\def\mylocalblue{blue!30}
\def\mylocalviolet{violet}
\def\mylocalpathcolor{black}
\def\localTemplatePolygon{
 \coordinate (a) at (0,0);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \coordinate (\x) at (0,-1.25) {}; 
    \end{scope}
}
\draw[opacity=0.65] (-144) -- (-72) -- (0) -- (72) -- (144) -- (-144);
\draw (0) node [below, violet] {   $\mathbf v_1$};
\draw (72) node [right, blue] {    $\mathbf v_2$};
\draw (144) node [right] {   $v_3$};
\draw (-144) node [left] {   $v_4$};
\draw (-72) node [left] {   $v_5$};
\draw[opacity=0.4] (0) -- (144) (-144) -- (0);

\draw [fill=\mylocalblue,opacity=.5] (0) -- (144) -- (72) -- (0);

%\draw (-0.8,0) node [black] {$A$};
%\draw (0,0) node [black] {$B$};
%\draw (0.7,0) node [black] {$C$};
}

\begin{tikzpicture}[scale=\mylocalscale,font=\small]
 \coordinate (a) at (0,0);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=0.5pt] {};
   \end{scope}
}
\draw[opacity=0.65] (-144) -- (-72) -- (0) -- (72) -- (144) -- (-144);
\draw (0) node [below] {  $v_1$};
\draw (72) node [right] {    $v_2$};
\draw (144) node [right] {  $v_3$};
\draw (-144) node [left] {   $v_4$};
\draw (-72) node [left] {   $v_5$};
\draw[opacity=0.65] (0) -- (144) (-144) -- (0);
\draw[->-=.7,red,very thick, densely dotted] (-72) -- (144) node[left,pos=0.6]{$\gamma$};
\draw (0,-2.5) node {$T$ and \textcolor{red}{$\gamma$}};
\draw (0,-3) node {};
\draw (-0.4,-0.2) node[magenta] {$b$};
\draw (0.4,-0.2) node[black] {$a$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\mylocalscale,font=\small]
\localTemplatePolygon
\draw[fill=\mylocalviolet,opacity=.6] (0) -- (-144) -- (-72) -- (0);
\draw [ultra thick, \mylocalpathcolor, ->-=0.5] (-72) -- (-144) node[pos=0.5,left] {\small $1$};
\draw [ultra thick, \mylocalpathcolor, ->-=0.5] (-144) -- (0) node[pos=0.3,right,magenta] {$b$};
\draw [ultra thick, \mylocalpathcolor, ->-=0.5] (0) -- (144) node[pos=0.7,left,black] {$a$};
\draw (0,-2.3) node []{$(t_1,t_2)=(\textcolor{violet}{A},\textcolor{blue}{C})$};
\draw (0,-3) node {$1\, b^{-1} \, a $};
\draw (-0.8,0) node [black] {$A$};
%\draw (0,0) node [black] {$B$};
\draw (0.7,0) node [black] {$C$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\mylocalscale,font=\small]
\localTemplatePolygon
\draw[fill=\mylocalviolet,opacity=.6] (0) -- (144) -- (-144) -- (0);
\draw[ultra thick, \mylocalpathcolor, ->-=0.5] (-72) -- (0) node[pos=0.3,right, below] {\small $1$};
\draw[ultra thick, \mylocalpathcolor, ->-=0.5] (0) -- (-144) node[pos=0.6,left,magenta] {$b$};
\draw[ultra thick, \mylocalpathcolor, ->-=0.5] (-144) -- (144)node[pos=0.6,above] {\small $1$};
\draw (0,-2.3) node []{$(t_1,t_2)=(\textcolor{violet}{B},\textcolor{blue}{C})$};
\draw (0,-3) node {$1\, b^{-1} \, 1 $};

%\draw (-0.8,0) node [black] {$A$};
\draw (0,0) node [black] {$B$};
\draw (0.7,0) node [black] {$C$};
\end{tikzpicture}



==> fig_disc_as_AT.tex <==
%\begin{figure}[h!]
\subfigure{
\begin{tikzpicture}[scale=0.8,font=\small]
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
%\draw (a) node [above] {$0$};
\draw (-72) node [left] {$v_2$};
\draw (0) node [below] {$v_3$};
\draw (72) node [right] {$v_4$};
\draw (144) node [above right] {$v_5$};
\draw (-144) node [above left] {$v_1$};

\draw[thin] (a) to (-144);
\draw[thin] (a) to (72);
%\draw[thin,opacity=0.5,out=-140,in=-80] (0.2,-0.2) to (-144);
%\draw[thin,opacity=0.5,out=-30,in=40] (-144) to  (0.2,-0.2);
\draw[thin,out=110,in=0] (72) to  (-144);
\draw[thin,out=-110,in=130] (-144) to (0);
\draw[thin,out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[thin,out=135,in=-90] (-0.3,-0.3) to(-144);

\fill(-.2,0.65) node[] {\tiny{$\tau_1$}};
\fill(-.7,-.6) node[] {\tiny{$\tau_2$}};
\fill(.2,-.7) node[] {\tiny{$\tau_3$}};
\fill(.6,0) node[] {\tiny{$\tau_4$}};
\fill(.85,.6) node[] {\tiny{$\tau_5$}};

\fill(3,-0.5) node[] {$\rightsquigarrow$};
\end{tikzpicture}

\quad

		\begin{tikzpicture}[scale = .4]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
				\draw[->] (\x-7,\y-3) -- (\x+6,\y-3);
			
				\foreach \t in {-6,-4,-2,0,2,4}
				{
					\fill (\x+\t,\y-3) circle (.1);
				}

				\fill (\x-6,\y-3) node [below] {$v_1$};
				\fill (\x-4,\y-3) node [below] {$v_2$};
				\fill (\x-2,\y-3) node [below] {$v_3$};
				\fill (\x+0,\y-3) node [below] {$v_4$};
				\fill (\x+2,\y-3) node [below] {$v_5$};
				\fill (\x+4,\y-3) node [below] {$v_1$};
				
				\Prufer{\x-6}{\y-3}{12}{}
				\fill (\x-6,\y-1.5) node [right] {\tiny{$\tau_1$}};
				\draw[] (\x-6,\y-3) .. controls (\x-5,\y-2) and (\x-3,\y-2) .. (\x-2,\y-3);
				\fill (\x-2.3,\y-2.9) node [above] {\tiny{$\tau_2$}};
				\draw[] (\x-6,\y-3) .. controls (\x-4.5,\y-1.25) and (\x-1.5,\y-1.25) .. (\x-0,\y-3);
				\fill (\x-3,\y-1.8) node [above] {\tiny{$\tau_3$}};
				\Prufer{\x-0}{\y-3}{6}{}
				\fill (\x-0,\y-1.5) node [right] {\tiny{$\tau_4$}};	
				\draw[] (\x+0,\y-3) .. controls (\x+1,\y-2) and (\x+3,\y-2) .. (\x+4,\y-3);
				\fill (\x+2,\y-2.4) node [above] {\tiny{$\tau_5$}};	
				\Prufer{\x+4}{\y-3}{2}{}
				\fill (\x+4,\y-1.5) node [right] {\tiny{$\tau_1$}};	
			}
		}	
		\end{tikzpicture}
		}	
%		\end{figure}


==> fig_gammaP_oriented.tex <==
\newcommand{\localscale}{0.65}
%\includegraphics[width=4in]{bcifigs/MS10_fig7.pdf}

\begin{tikzpicture}[scale=\localscale]

\draw (0,-2) node[below] {$R$};
\draw (0,2) node[above] {$L$};

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (-3,0) -- (0,2);
\draw (-3,0) -- (0,-2);

\draw (0,2) -- (3,0);
\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (0,-2) -- (3,0);

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] 
(0,2) -- (0,-2);

\draw (-1,-0.5) node[] {$\triangle_{k-1}$};
\draw (1.2,-0.5) node[] {$\triangle_{k}$};

\draw[->,very thick, red,densely dotted] (-1.72,0.5) -- (1.3,0.5) node[pos=0.7,above] {$\zeta$};

\draw (0.5,0) node[] {$\om_{2k}$};
\draw (-2.4,1.2) node[] {$\om_{2k-1}$};
\draw (2.3,-1.2) node[] {$\om_{2k+1}$};

\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=\localscale]

\draw (0,-2) node[below] {$R$};
\draw (0,2) node[above] {$L$};

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (-3,0) -- (0,-2);
\draw (-3,0) -- (0,2);

\draw (0,-2) -- (3,0);
\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (0,2) -- (3,0);

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] 
(0,-2) -- (0,2);

\draw (-1,-0.5) node[] {$\triangle_{k-1}$};
\draw (1,-0.5) node[] {$\triangle_{k}$};

\draw[->, very thick, red,densely dotted] (-1.72,0.5) -- (1.3,0.5) node[pos=0.7,above] {$\zeta$};

\draw (0.5,0) node[] {$\om_{2k}$};
\draw (-2.4,-1.2) node[] {$\om_{2k-1}$};
\draw (2.3,1.2) node[] {$\om_{2k+1}$};
\end{tikzpicture}




==> fig_gamma_oriented.tex <==
\newcommand{\localscale}{0.65}
%\includegraphics[width=4in]{bcifigs/MS10_fig7.pdf}

\begin{tikzpicture}[scale=\localscale]

%\draw (0,-2) node[below]; {$R$};
%\draw (0,2) node[above] {$L$};

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (-3,0) -- (0,2);
\draw (-3,0) -- (0,-2);

\draw (0,2) -- (3,0);
\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (0,-2) -- (3,0);

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] 
(0,2) -- (0,-2);

\draw (-1,-0.5) node[] {$\triangle_{k-1}$};
\draw (1.2,-0.5) node[] {$\triangle_{k}$};

\draw[->,very thick, red,densely dotted] (-1.72,0.5) -- (1.3,0.5) node[pos=0.7,above] {$\gamma$};

\draw (0.5,0) node[] {$\om_{2k}$};
\draw (-2.4,1.2) node[] {$\om_{2k-1}$};
\draw (2.3,-1.2) node[] {$\om_{2k+1}$};

\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=\localscale]

%\draw (0,-2) node[below] {$R$};
%\draw (0,2) node[above] {$L$};

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (-3,0) -- (0,-2);
\draw (-3,0) -- (0,2);

\draw (0,-2) -- (3,0);
\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (0,2) -- (3,0);

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] 
(0,-2) -- (0,2);

\draw (-1,-0.5) node[] {$\triangle_{k-1}$};
\draw (1,-0.5) node[] {$\triangle_{k}$};

\draw[->, very thick, red,densely dotted] (-1.72,0.5) -- (1.3,0.5) node[pos=0.7,above] {$\gamma$};

\draw (0.5,0) node[] {$\om_{2k}$};
\draw (-2.4,-1.2) node[] {$\om_{2k-1}$};
\draw (2.3,1.2) node[] {$\om_{2k+1}$};
\end{tikzpicture}



==> fig_puncturedpentagon.tex <==
\begin{tikzpicture}[scale=0.9,font=\normalsize] 
\node (a) at (0,0) [fill,circle,inner sep=2pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (144) node [above right] {$v_3$};
\draw (72) node [right] {$v_2$};
\draw (0) node [below] {$v_1$};
\draw (-72) node [left] {$v_5$};
\draw (-144) node [above left] {$v_4$};
\draw[] (a) to (-144);
\draw[] (a) to (-72);
\draw[] (a) to (0);
\draw[out=5,in=30] (0) to  
(-144);
\draw[out=0,in=-80] (0) to  (144);
\end{tikzpicture}

==> fig_puncturedpentagonnum.tex <==
\begin{tikzpicture}[scale=0.9,font=\small] 
\node (a) at (0,0) [fill,circle,inner sep=2pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
%\draw (a) node [above] {$0$};
\draw (0) node [below] {$\mathbf 4$}; % v1
\draw (72) node [right] {$\mathbf {1}$}; %v2
\draw (144) node [above right]  {$\mathbf 2$}; %v3
\draw (-144) node [above left] {$\mathbf 3$}; %v4
\draw (-72) node [left] {$\mathbf 2$}; % v5
\draw[] (a) to (-144); 
\draw[] (a) to (-72);
\draw[] (a) to (0);
\draw[out=5,in=30] (0) to  (-144);
\draw[out=0,in=-80] (0) to  (144);
\end{tikzpicture}

==> fig_seq_flips.tex <==
\def\localpicscale{.45}
\begin{tikzpicture}[scale = \localpicscale]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
			%\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [] (\x,\y+1.75) -- (\x-1.5158,\y-.875);
			\draw [] (\x,\y+1.75) -- (\x,\y-1.75);
			\draw [] (\x,\y+1.75) -- (\x+1.5158,\y-.875);
		
			}
		}
		\draw[red,<->] (3,-8) -- (4,-8);
	\end{tikzpicture}
	\quad
	\begin{tikzpicture}[scale = \localpicscale]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
			%\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [] (\x,\y+1.75) -- (\x-1.5158,\y-.875);
			\draw [] (\x,\y+1.75) -- (\x,\y-1.75);
			\draw [red,ultra thick] (\x,\y-1.75) -- (\x+1.5158,\y+.875);
		
			}
		}
		\draw[blue, <->] (3,-8) -- (4,-8);
	\end{tikzpicture}
		\quad
	\begin{tikzpicture}[scale = \localpicscale]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
			%\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [] (\x,\y+1.75) -- (\x-1.5158,\y-.875);
			\draw [blue, ultra thick] (\x-1.5158,\y-.875) -- (\x+1.5158,\y+.875);
			\draw [] (\x,\y-1.75) -- (\x+1.5158,\y+.875);
		
			}
		}
	\end{tikzpicture}
	\quad 
	\begin{tikzpicture}[scale = \localpicscale]
		\tikzstyle{every node} = [font = \small]
		
		\draw[violet, <->] (-3,-8) -- (-4,-8);
		
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
			%\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [violet, ultra thick] (\x-1.5158,\y+.875) -- (\x+1.5158,\y+.875);
			\draw [] (\x-1.5158,\y-.875) -- (\x+1.5158,\y+.875);
			\draw [] (\x,\y-1.75) -- (\x+1.5158,\y+.875);
		
			}
		}
		\draw[mygreen, <->] (3,-8) -- (4,-8);
	\end{tikzpicture}
		\quad
	\begin{tikzpicture}[scale = \localpicscale]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
            %\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [] (\x-1.5158,\y+.875) -- (\x+1.5158,\y+.875);
			\draw [] (\x-1.5158,\y-.875) -- (\x+1.5158,\y+.875);
			\draw [mygreen, ultra thick] (\x-1.5158,\y-.875) -- (\x+1.5158,\y-.875);
		
			}
		}
	\end{tikzpicture}

==> fig_tagged_tri.tex <==
\begin{tikzpicture}[scale=1.2]
\node (a) at (0,0) [fill,violet,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
%\draw (-72) node [left] {$2$};
%\draw (0) node [below] {$3$};
%\draw (72) node [right] {$4$};
%\draw (144) node [above right] {$5$};
%\draw (-144) node [above left] {$1$};

\draw[thin] (a) to (-144);

\draw[thin,%opacity=0.5,
out=-140,in=-80] (0.2,-0.2) to (-144);
\draw[thin,%opacity=0.5,
out=-30,in=40] (-144) to  (0.2,-0.2);

\draw[thin,out=110,in=0] (72) to  (-144);
\draw[thin,out=-110,in=130] (-144) to (0);
\draw[thin,out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[thin,out=135,in=-90] (-0.3,-0.3) to(-144);

\fill(-.3,0.65) node[] {{$\tau_1$}};
\fill(-.7,-.6) node[] {{$\tau_2$}};
\fill(.2,-.7) node[] {{$\tau_3$}};
\fill(.5,0) node[] {{$\tau_4$}};
\fill(.85,.5) node[] {{$\tau_0$}};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=1.2]
\node (a) at (0,0) [fill,violet,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
%\draw (-72) node [left] {$2$};
%\draw (0) node [below] {$3$};
%\draw (72) node [right] {$4$};
%\draw (144) node [above right] {$5$};
%\draw (-144) node [above left] {$1$};

%\draw[dashed,ultra thick, thin] (a) to (-144);

%\draw[thin,%opacity=0.5,
%out=-140,in=-80] (0.2,-0.2) to (-144);
%\draw[thin,%opacity=0.5,
%out=-30,in=40] (-144) to  (0.2,-0.2);

\draw[thin,out=110,in=0] (72) to  (-144);
\draw[thin,out=-110,in=130] (-144) to (0);
\draw[thin,out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[thin,out=135,in=-90] (-0.3,-0.3) to(-144);

\fill(-.5,0.65) node[] {{$\tau_1$}};
\fill(0,0.55) node[] {{$\tau_4$}};

\fill(-.7,-.6) node[] {{$\tau_2$}};
\fill(.2,-.7) node[] {{$\tau_3$}};

\fill(.85,.5) node[] {{$\tau_0$}};

\draw[%thin, opacity=0.5,
out=280,in=160] (-144) to  (a);
\draw[%thin,opacity=0.5,
out=100,in=-20] (a) to  (-144);
\draw[%thin,opacity=0.5,
out=110,in=0] (72) to  (-144);
%\draw[dashed,red,%thin,opacity=0.5,
%out=-30,in=-150] (-72) to (72);

%\draw[%thin,opacity=0.5,
%out=-170,in=-45] (72) to (-0.3,-0.3) ;
%\draw[%thin,opacity=0.5,
%out=135,in=-100] (-0.3,-0.3) to(-144);

\begin{scope}[scale=0.5]
\foreach \x in {-1.1} {
    \foreach \y in {-1.9}{
    \path[fill, black] (\x+1,\y+2.5) -- (\x+1.1,\y+2.8) -- (\x+1.3,\y+2.5) -- cycle; % the notching (right)
    \path[fill, black] (\x+1,\y+2.5) -- (\x+0.9,\y+2.2) -- (\x+0.7,\y+2.5) -- cycle; % the notching (left)
    }
}
\end{scope}
\end{tikzpicture}
\quad
\begin{tikzpicture}
\matrix [matrix of math nodes,left delimiter={(},right delimiter={)}]
{
0 & 1 & 0 & -1 & 1 \\
-1 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & -1 & 0 \\
1 & -1 & 1 & 0 & -1 \\
-1 & 0 & 0 & 1 & 0\\
};
\end{tikzpicture}



==> folder_frieze/fig_arithmeticIntegerFrieze.tex <==
\begin{tikzpicture}[scale=.5][font=\normalsize] 
 \matrix(m) [matrix of math nodes,row sep={1.4em,between origins},column sep={1.12em,between origins},nodes in empty cells]{
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\
%&0&&0&&0&&0&&0&&0&&0&&&&&&&&&&&&&&&&\\
&1&&1&&1&&1&&1&&1&&1&&1&&&&&&&&&&&&&\\
6&&1&&4&&1&&2&&6&&1&&4&&1&&&&&&&&&&&&\\
&5&&3&&3&&1&&11&&5&&3&&3&&1&&&\node{\cdots};&&&\\
9&&14&&2&&2&&5&&9&&14&&2&&2&&5&&&&&&&&&&\\
&\textbf{25}&&\textbf{9}&&\textbf{1}&&\textbf{9}&&\textbf{4}&&\textbf{25}&&\textbf{9}&&\textbf{1}&&\textbf{9}&&\textbf{4}&&&&&&&&\\
&&16&&4&&4&&7&&11&&16&&4&&4&&7&&11&&&&&&&&\\
&&&7&&15&&3&&19&&7&&7&&15&&3&&19&&7&&&\node{\cdots};&\\
&&&&26&&11&&8&&12&&3&&26&&11&&8&&12&&3&&&&&\\
&\node{\cdots};&&&&19&&29&&5&&5&&11&&19&&29&&5&&5&&11&&&&&\\
&&&&&&\textbf{50}&&\textbf{18}&&\textbf{2}&&\textbf{18}&&\textbf{8}&&\textbf{50}&&\textbf{18}&&\textbf{2}&&\textbf{18}&&\textbf{8}&&&&\\
&&&&&&&31&&7&&7&&13&&21&&31&&7&&7&&13&&21&&&\\
&&&&&&&&12&&24&&5&&34&&13&&12&&24&&5&&34&&13&\\
&&&&&\node{\cdots};&&&&41&&17&&13&&21&&5&&41&&17&&13&&21&&5&\\
&&&&&&&&&&29&&44&&8&&8&&17&&29&&44&&8&&8&&\\
&&&&&&&&&&&\textbf{75}&&\textbf{27}&&\textbf{3}&&\textbf{27}&&\textbf{12}&&\textbf{75}&&\textbf{27}&&\textbf{3}&&\textbf{27}&\\
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\
&&&&&&&&&&&&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&\\
};


% \draw[opacity=0,rounded corners, fill=myblue,fill opacity=0.05] ($(m-1-1.south west)+(-0.15cm,0cm)$) -- ($(m-16-16.south west)+(-0.15cm,0cm)$)--($(m-16-26.south west)+(-0.15cm,0cm)$) -- ($(m-1-11.south west)+(-0.15cm,0cm)$) -- cycle;

% \draw[semithick,dashed,myblue,opacity=0.25] ($(m-1-1.south west)+(-0.15cm,0cm)$) -- ($(m-16-16.south west)+(-0.15cm,0cm)$);
% \draw[semithick,dashed,myblue,opacity=0.25] ($(m-1-11.south west)+(-0.15cm,0cm)$) -- ($(m-16-26.south west)+(-0.15cm,0cm)$);

% \draw[semithick,dashed,myblue,opacity=0.25] ($(m-1-1.south west)+(-0.15cm,0cm)$) -- ($(m-16-16.south west)+(-0.15cm,0cm)$);

% \draw[semithick,dashed,myblue,opacity=0.25] ($(m-1-1.south west)+(-0.15cm,0cm)$) -- ($(m-16-16.south west)+(-0.15cm,0cm)$);

%\draw[thick, dashed, black] (-21.5,4.1) -- (2,4.1);
%\draw[thick, dashed,black] (-15,-2.1) -- (8,-2.1);
%\draw[thick, dashed,black] (-9,-8.2) -- (11,-8.2);

\draw[dashed, fill=myred, fill opacity=0.25] (m-4-6) circle (0.57cm);
\draw[dashed, fill=myred, fill opacity=0.25] (m-9-11) circle (0.57cm);
\draw[dashed, fill=myred, fill opacity=0.25] (m-14-16) circle (0.57cm);
% \fill[myred,opacity=0.3] (m-9-11) circle (0.4cm);
% \fill[myred,opacity=0.3] (m-14-16) circle (0.4cm);

\draw[densely dotted, fill=mygreen, fill opacity=0.25] (m-2-2) circle (0.5cm);
\draw[densely dotted, fill=mygreen, fill opacity=0.25] (m-7-7) circle (0.5cm);
\draw[densely dotted, fill=mygreen, fill opacity=0.25]  (m-12-12) circle (0.5cm);
%  \fill[mygreen,opacity=0.3] (m-7-7) circle (0.4cm);
%  \fill[mygreen,opacity=0.3]  (m-12-12) circle (0.4cm);
\end{tikzpicture}

==> folder_frieze/fig_band_laurent_example.tex <==
%\begin{center}
\subfigure{
\begin{tikzpicture}[scale=1.5]
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw[thick] (0,0) circle (1.25cm);
\foreach \x in {-72,180,72} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\filldraw[thick, fill=gray!30](0,0) circle (.25cm);
\node (-180) at (0,.25) [fill,circle,inner sep=1pt] {};


\draw (72) node [right] {\tiny $v_3$};
\draw (180) node [above] {\tiny $v_1$};
\draw (-72) node [left] {\tiny $v_2$};

\draw[smooth, thick] (180) to (-180);
\draw [smooth, thick] (180) to [out=210,in=150] (-.3,-.6) to [out= 330 , in= 260] (.35, -.25) to [out=80,in=10] (-180); %1 to 1'
%\draw [smooth, thick] (180)  to[out=190,in=160] (-.35,-.65) to[out=340,in=180] (0,-.7); %1 to middle point of noose
%\draw [smooth, thick] (0,-.7)  to[out=0,in=200] (.35,-.65) to[out=20,in=350] (180); %middle of noose to 1
\draw [smooth, thick] (180) to [out=200,in=140] (-.55,-.8) to [out= 320 , in= 180] (0.1, -.95) to [out=10,in=220] (72); %1 to 3
\draw [smooth, thick] (-180) to [out=40,in=190] (.5,.5) to [out= 0 , in= 110] (72); %1 to 3


\draw (-0.02,-0.1) node[]{{$B_{11}$}};

\draw (.7,.5) node[below]{{$3$}};
\draw (.65,-.8) node[above]{{$0$}};
\draw (-0.1,.8) node[right]{{$1$}};
\draw (-.58,.7) node[right]{{$2$}};

\draw (-1.1,.8) node[left]{{$b_{12}$}};
\draw (0,-1.25) node[below]{{$b_{23}$}};
\draw (1.15,.7) node[right]{{$b_{31}$}};

\draw[thick,red] ([shift=(140:.4cm)]0,0) arc (140:-200:.4cm);
\draw[thick,red,<-] ([shift=(140:.55cm)]0,0) arc (140:-200:.55cm);
\draw[thick,red]  ([shift = (-200:.55cm)]0,0) -- ([shift=(140:.4cm)]0,0);
\draw[thick,red] ([shift=(140:.55cm)]0,0) -- ([shift = (-200:.4cm)]0,0);

\end{tikzpicture}
}
\quad
\subfigure{
\begin{tikzpicture}[scale=1.4]
%\tikzstyle{every node} = [font = \tiny]

\draw (0,1) rectangle (4,0);
\draw (0,0) -- (0,-2) -- (1,-2)-- (1,1);
\draw (0,-1) -- (1,-1);
\draw (0,1) -- (1,1);
\draw (2,1) -- (2,0);
\draw (3,1) -- (3,0);

\draw (0,-1.5) node[left] {$3$};
\draw (0,-.5) node[left] {$1$};
\draw (0,.5) node[left] {$2$};
\draw (1,-1.5) node[right] {$2$};
\draw (1,-.65) node[right] {$3$};
\draw (0,-1.5) node[left] {$3$};
\draw (.9,.5) node[right] {$b_{31}$};

\draw (1.9,.5) node[right] {$B_{11}$};
\draw (2.9,.5) node[right] {$0$};
\draw (4,.5) node[right] {$1$};

\draw (0.5,1) node[above] {$1$};
\draw (0.5,.1) node[below] {$0$};
\draw (0.5,-.9) node[below] {$B_{11}$};
\draw (0.5,-2) node[below] {$b_{31}$};

\draw (1.5,1) node[above] {$2$};
\draw (2.5,1) node[above] {$3$};
\draw (3.5,1) node[above] {$b_{31}$};

\draw(1.5,0) node[below] {$3$};
\draw(2.5,0) node[below] {$1$};
\draw(3.5,0) node[below] {$2$};

\draw[red] (0.5,-1.55) node[]{$1$};
\draw[red] (0.5,-.55) node[]{$2$};
\draw[red] (0.5,.5) node[]{$3$};
\draw[red] (1.55,.5) node[]{$1$};
\draw[red] (2.55,.5) node[]{$2$};
\draw[red] (3.55,.5) node[]{$3$};

\end{tikzpicture}
}

==> folder_frieze/fig_bci_triangulation.tex <==
%\newcommand\PruferShort[4]{
%	\coordinate (x) at (#1,#2);
%	\fill (x) circle (.1);
%	\draw[#4] (x) .. controls (#1,#2+4) and (#1+.1,#2+4) .. (#1+#3,#2+3.8);
%}

\begin{tikzpicture}[scale=1.4]
\node (a) at (0,0) [fill,violet,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
%\draw (a) node [above] {$0$};
\draw (-72) node [left] {\tiny$v_2$};
\draw (0) node [below] {\tiny$v_3$};
\draw (72) node [right] {\tiny$v_4$};
\draw (144) node [above right] {\tiny{$v_5$}};
\draw (-144) node [above left] {\tiny$v_1$};

\draw (15:1.25cm) node [right] {$b_{45}$};
\draw (90:1.25cm) node [above] {$b_{51}$};
\draw (160:1.25cm) node [left] {$b_{12}$};
\draw (230:1.25cm) node [left] {$b_{23}$};
\draw (-55:1.25cm) node [right] {$b_{34}$};

\draw[thin] (a) to (-144);
%\draw[thin,red] (a) to (72);

\draw[thin,%opacity=0.5,
out=-140,in=-80] (0.2,-0.2) to (-144);
\draw[thin,%opacity=0.5,
out=-30,in=40] (-144) to  (0.2,-0.2);

%\draw[thin,opacity=0.5,out=-140,in=-80] (0.2,-0.2) to (-144);
%\draw[thin,opacity=0.5,out=-30,in=40] (-144) to  (0.2,-0.2);
\draw[thin,out=110,in=0] (72) to  (-144);
\draw[thin,out=-110,in=130] (-144) to (0);
\draw[thin,out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[thin,out=135,in=-90] (-0.3,-0.3) to(-144);

\draw[red,rounded corners=6pt,densely dotted,->,very thick] (144) to (-0.2,0.1) to (0,-0.2) to (0.2,0.2) to (-0.4,0.3) to (-0.1,-0.3) to (72);

\fill(-.3,0.65) node[] {{$1$}}; %\tau
\fill(-.7,-.6) node[] {{$2$}}; %\tau
\fill(.2,-.7) node[] {{$3$}}; %\tau
\fill(.5,0) node[] {{$4$}}; %\tau
\fill(.85,.5) node[] {{$0$}}; %\tau

\fill(3,0) node[] {$\rightsquigarrow$};
\end{tikzpicture}

\quad

		\begin{tikzpicture}[scale = .4]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0,10,20}
		{
			\foreach \y in {-8}
			{
				\draw[] (\x-7,\y-3) -- (\x+6,\y-3);
			
				\foreach \t in {-6,-4,-2,0,2,4}
				{
					\fill (\x+\t,\y-3) circle (.1);
				}

				\fill (\x-6,\y-3) node [below] {\tiny$v_1$};
				\fill (\x-4,\y-3) node [below] {\tiny$v_2$};
				\fill (\x-2,\y-3) node [below] {\tiny$v_3$};
				\fill (\x+0,\y-3) node [below] {\tiny$v_4$};
				\fill (\x+2,\y-3) node [below] {\tiny$v_5$};
				\fill (\x+4,\y-3) node [below] {\tiny$v_1$};
				
				\PruferShort{\x-6}{\y-3}{13}{}
				\fill (\x-5.7,\y-1) node [left] {\tiny{$\tau_1$}};
				\draw[] (\x-6,\y-3) .. controls (\x-5,\y-2) and (\x-3,\y-2) .. (\x-2,\y-3);
				\fill (\x-2.3,\y-2.9) node [above] {\tiny{$\tau_2$}};
                \draw[] (\x-6,\y-3) .. controls (\x-4.5,\y) and (\x+3,\y) .. (\x+4,\y-3);
                \fill (\x-0,\y-0.5) node [right] {\tiny{$\tau_4$}};
				\draw[] (\x-6,\y-3) .. controls (\x-4.5,\y-1.25) and (\x-1.5,\y-1.25) .. (\x-0,\y-3);
				\fill (\x-3,\y-1.8) node [above] {\tiny{$\tau_3$}};

				\draw[] (\x+0,\y-3) .. controls (\x+1,\y-2) and (\x+3,\y-2) .. (\x+4,\y-3);
				\fill (\x+2,\y-2.4) node [above] {\tiny{$\tau_0$}};	
			}
		}	
        \PruferShort{20+4}{-8-3}{1}{}
        \draw[->] (20-7,-8-3) -- (20+6,-8-3);
        \fill (20+4,-8-1) node [right,black] {\tiny{$\tau_1$}};
        
        \foreach \x in {0}
		{
			\foreach \y in {-8}
			{
				\draw[red,densely dotted,->,very thick] (\x+2,\y-3) .. controls (\x+4,\y+1) and (\x+19,\y+1) .. (\x+20,\y-3);
              \fill (\x+17,\y) node[red]{$\gamma$};

                }
         }
		\end{tikzpicture}



==> folder_frieze/fig_bcitrail.tex <==
\begin{center}
\begin{tikzpicture}
%\tikzstyle{every node} = [font = \Small]

\draw [fill=\bcifill] (-5,0) -- (-4,1) -- (-4,-1) -- cycle;
\draw [fill=\bcifill] (-4,-1) -- (0.65,1) -- (1,-1) --cycle;
\draw [fill=\bcifill] (1,-1)  -- (4,0) -- (3,-1) -- cycle;

\foreach \t in {-4,-3,-2,-1,0,1,2,3}{
	\fill (\t, -1) circle (0.075);
	%\fill (\t, 1) circle (0.075);
}

\foreach \t in {-4,-2.75,-1.65,-.5,.65,1.75,3}{
	\fill (\t, 1) circle (0.075);
}

\draw (-4,-1) node [below] {$R_1$};
\draw (-3,-1) node [below] {$R_2$};
\draw (-2,-1) node [below] {$R_3$};
\draw (-1,-1) node [below] {$R_4$};
\draw (-0,-1) node [below] {$R_5$};
\draw (1,-1) node [below] {$R_6$};
\draw (2,-1) node [below] {$R_{7}$};
\draw (3,-1) node [below] {$R_{8}$};

\draw(-5,0) node [left] {$s$};
\draw (4,0) node [right] {$t$};

\draw (-4,1) node [above] {$L_1$};
\draw (-2.75,1) node [above] {$L_2$};
\draw (-1.65,1) node [above] {$L_3$};
\draw (-0.5,1) node [above] {$L_4$};
\draw (0.65,1) node [above] {$L_5$};
\draw (1.75,1) node [above] {$L_{6}$};
\draw (3,1) node [above] {$L_{7}$};



%curved arcs

\draw (-4,1) .. controls (-3.5,0) and (-2.5,0) .. (-.5,1);
\draw (-3.5,0.65) node[] {$\tau_3$};
\draw (-2.75,1) .. controls (-2.25,.5) and (-1.75,.5) .. (-.5,1);
\draw (-2.75,.7) node[] {$\tau_2$};


\draw (-4,-1) .. controls (-1,-0) and (-0,0) .. (1,-1);
\draw (-.5,-.1) node[] {$\tau_4$};
\draw (-4,-1) .. controls (-1.75,-.45) and (-1.5,-.45) .. (-1,-1);
\draw (-1.5,-.5) node[] {$\tau_3$};
\draw (-4,-1) .. controls (-2.25,-.75) .. (-2,-1);
\draw (-2,-.75) node[] {$\tau_2$};
\draw (-1,-1) .. controls (-.25,-.45) and (.25,-.45) .. (1,-1);
\draw (-.5,-.5) node[] {$\tau_5$};


\draw (1,-1) .. controls (2.25,-.75) and (2.5,-.75) .. (3,-1);
\draw (2.75, -.75) node[] {$\tau_2$};




%rectangles
\draw[] (-4,1) -- (3,1);
\draw[] (-4,-1) -- (3,-1);
\draw[] (-4,-1) -- (-5,0);
\draw[] (3,-1)  -- (4,0)  -- (3,1);


%bridging arcs and boundary
\draw[very thick,red,postaction={on each segment={mid arrow=red}}] (-5,0) -- (-4,1);
\draw[red] (-4.5,0.65) node[left] {$b_{40}$};



\draw[very thick, red,postaction={on each segment={mid arrow=red}}] (-4,1) -- (-4,-1);
\draw[red] (-4,0) node[right] {$\tau_0$};

\draw[very thick, red,postaction={on each segment={mid arrow=red}}] (-4,-1) -- (0.65,1);
\draw[red] (-.5,.35) node[right] {$\tau_1$};




\draw[] (-4,-1) -- (-0.5,1);
\draw (-.8,.75) node[right] {$\tau_4$};

\draw[] (1,-1) -- (1.75,1);
\draw (1.15,-.5) node[right] {$\tau_4$};

\draw[very thick, red,postaction={on each segment={mid arrow=red}}] (0.65,1) -- (1,-1);
\draw[red] (.8,.4) node[right] {$\tau_1$};

\draw[very thick, red,postaction={on each segment={mid arrow=red}}] (1,-1) -- (4,0);
\draw[red] (2.3,-.5) node[above] {$\tau_3$};

\draw[] (1.75,1) -- (4,0);
\draw (2.25,.75) node[below] {$\tau_5$};

\draw (-4.5,-.65) node[left] {$b_{01}$};
\draw (3.5,.65) node[right] {$b_{40}$};
\draw (3.5,-.65) node[right] {$b_{34}$};

\end{tikzpicture}
\end{center}

==> folder_frieze/fig_bcitrail_Sgamma_rectangle.tex <==
%%%Figure 1
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}
%\tikzstyle{every node} = [font = \Small]

\foreach \t in {-4,-3,-2,-1,0,1,2,3,4}{
	\fill (\t, -1) circle (0.075);
	\fill (\t, 1) circle (0.075);
}

\draw (-4,-1) node [below] {$R_1$};
\draw (-4,1) node [above] {$L_1$};
\draw (-3,-1) node [below] {$R_2$};
\draw (-3,1) node [above] {$L_2$};
%\draw (-0,-1) node [below] {$L_3$};
%\draw (-0,1) node [above] {$R_3$};
%\draw (3,-1) node [below] {$R_{l-1}$};
\draw (3,1) node [above] {$L_{l-1}$};
\draw (4,-1) node [below] {$R_{r}$};
\draw (4,1) node [above] {$L_{l}$};
\draw(-5,0) node [left] {$s$};
\draw (5,0) node [right] {$t$};

\draw[ultra thick, densely dotted, red, ->] (-5,0) -- (2,0);
\draw[ultra thick, densely dotted, red] (5,0) -- (2,0);
\draw[red] (0,-.35) node[] {\large{$\gamma$}};

%\draw (-4,-1) rectangle (4,1);
\draw (-4,1) -- (4,1);
\draw (-4,-1) -- (4,-1);
\draw (-4,-1) -- (-5,0)  -- (-4,1);
\draw (4,-1)  -- (5,0)  -- (4,1);

\end{tikzpicture}
\caption{A generic polygon cover for a generalized arc $\gamma$.}
\label{fig:Sgamma_rectangle}
\end{center}
\end{figure}

==> folder_frieze/fig_bcitrail_defn_twist.tex <==
\begin{center}
\newcommand{\localscale}{0.65}
\newcommand{\nn}{1.1}
\newcommand{\localwidth}{4}
\begin{tikzpicture}[scale=\localscale]

\draw (0,-2) node[below] {$R_i$};
\draw (0,2) node[above] {$L$};

\fill [\bcifill] (-\localwidth,0) -- (0,-2) -- (0,2) -- cycle;

\draw 
(-\localwidth,0) -- (0,2);
\draw (-\localwidth,0) -- (0,-2);

\draw (0,2) -- (\localwidth,0);
\draw 
(0,-2) -- (\localwidth,0);

\draw
%[very thick, draw=black,postaction={on each segment={mid arrow=black}}] 
(0,2) -- (0,-2);

\draw (-1-0.5,-0.4) node[] {$\mathbf{fan(R_i)_k}$};
\draw (1.2+0.5,-0.4) node[] {$fan(R_i)_{k+1}$};

\draw[->,very thick, red,densely dotted] (-1.72,0.5) -- (1.3,0.5) node[pos=0.7,above] {$\gamma$};

%\draw (0.5,0) node[] {$\alpha_{2k}$};
%\draw (-2.4,1.2) node[] {$\alpha_{2k-1}$};
%\draw (2.3,-1.2) node[] {$\alpha_{2k+1}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]
\draw[->,line width=2bp] (0,0.5) -- (2,0.5) node[above, pos=0.5] {\text{up twist}};
\draw[->,line width=2bp] (2,-0.5) -- (0,-0.5) node[below, pos=0.5] {\text{down twist}};
\draw (0,-2.5) node {};
\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]

\draw (0,-2) node[below] {$R_i$};
\draw (0,2) node[above] {$L$};

\fill [\bcifill] (\localwidth,0) -- (0,-2) -- (0,2) -- cycle;

\draw
%[very thick, draw=black,postaction={on each segment={mid arrow=black}}]
(-\localwidth,0) -- (0,-2);
\draw (-\localwidth,0) -- (0,2);

\draw (0,-2) -- (\localwidth,0);
\draw
%[very thick, draw=black,postaction={on each segment={mid arrow=black}}]
(0,2) -- (\localwidth,0);

\draw
%[very thick, draw=black,postaction={on each segment={mid arrow=black}}] 
(0,-2) -- (0,2);

\draw (-1-0.5,-0.4) node[] {$fan(R_i)_{k}$};
\draw (1+0.7,-0.4) node[] {$\mathbf{fan(R_i)_{k+1}}$};

\draw[->, very thick, red,densely dotted] (-1.72,0.5) -- (1.3,0.5) node[pos=0.7,above] {$\gamma$};

%\draw (0.5,0) node[] {$\alpha_{2k}$};
%\draw (-2.4,-1.2) node[] {$\alpha_{2k-1}$};
%\draw (2.3,1.2) node[] {$\alpha_{2k+1}$};
\end{tikzpicture}
\end{center}

==> folder_frieze/fig_bcitrail_example_lattice.tex <==
%%%%%%
\def\mylightgray{gray!50}
\begin{figure}[h]
\begin{tikzpicture}[scale = .45]
		\tikzstyle{every node} = [font = \small]
		
		\foreach \x in {0,10}
        {
        	\foreach \y in {-8}
            {
            \PruferShort{\x-6}{\y-3}{10}{}
            }
        }
        
        \PruferShortCurvedLeft{20-6}{-8-3}{10}{}
        
        \draw[] (0+0,-8-3) -- (0+4,-8-3);
        
        \foreach \x in {0,10,20}
		{
			\foreach \y in {-8}
			{
				\draw[dotted] (\x-6,\y-3) -- (\x+4,\y-3);
			
				\foreach \t in {-6,-4,-2,0,2,4}
				{
					\fill (\x+\t,\y-3) circle (.1);
				}

				\fill (\x-6,\y-3) node [below] {$1$};
				\fill (\x-4,\y-3) node [below] {$2$};
				\fill (\x-2,\y-3) node [below] {$3$};
				\fill (\x+0,\y-3) node [below] {$4$};
				
				\fill (\x+2,\y-3) node [below] {$5$};
				\fill (\x+4,\y-3) node [below] {$1$};
				
				\fill (\x-5.7,\y-1) node [left] {\tiny{$\tau_1$}};
				\draw[dotted] (\x-6,\y-3) .. controls (\x-5,\y-2) and (\x-3,\y-2) .. (\x-2,\y-3);
				\fill (\x-2.3,\y-2.9) node [above] {\tiny{$\tau_2$}};
                \draw[dotted] (\x-6,\y-3) .. controls (\x-4.5,\y) and (\x+3,\y) .. (\x+4,\y-3);
                \fill (\x-0,\y-0.5) node [right] {\tiny{$\tau_4$}};
				\draw[dotted] (\x-6,\y-3) .. controls (\x-4.5,\y-1.25) and (\x-1.5,\y-1.25) .. (\x-0,\y-3);
				\fill (\x-3,\y-1.8) node [above] {\tiny{$\tau_3$}};

				\draw[dotted] (\x+0,\y-3) .. controls (\x+1,\y-2) and (\x+3,\y-2) .. (\x+4,\y-3);
				\fill (\x+2,\y-2.4) node [above] {\tiny{$\tau_0$}};	
			}
		}	
		
\draw[] (0-6,-8-3) .. controls (0-4.5,-8-1.25) and (0-1.5,-8-1.25) .. (0-0,-8-3); % tau 3

\draw[] (0-6,-8-3) .. controls (0-4.5,-8) and (0+3,-8) .. (0+4,-8-3);	% tau 4
\draw[] (10-6,-8-3) .. controls (10-4.5,-8) and (10+3,-8) .. (10+4,-8-3);	% tau 4
\draw[] (20-6,-8-3) .. controls (20-4.5,-8) and (20+3,-8) .. (20+4,-8-3);	% tau 4

\draw[] (20-6,-8-3) .. controls (20-4.5,-8-1.25) and (20-1.5,-8-1.25) .. (20-0,-8-3); % tau 3
	
\draw[] (0+0,-8-3) .. controls (0+1,-8-2) and (0+3,-8-2) .. (0+4,-8-3); % tau 0
\draw[] (20+0,-8-3) .. controls (20+1,-8-2) and (20+3,-8-2) .. (20+4,-8-3); % tau 0
		
        \PruferShortCurvedLeft{20+4}{-8-3}{10}{}
        
        \fill (20+3.7,-8-1) node [right,black] {\tiny{$\tau_1$}};
         
\fill[violet] (0+10,-8+0.9) circle (.2);
\fill (0+10,-8+0.9) node [above,violet] {$\puncture$};
         
\fill (0+2,-8-3.2) node [above] {$\Delta_0$};
\fill (10+2,-8-3.1) node [above,\mylightgray] {$D$};

\fill (5+1,-8-3.18) node [above,\mylightgray] {$A$};
\fill (15+1,-8-3.18) node [above,\mylightgray] {$E$};

\fill (5+3.5,-8-2.9) node [above,\mylightgray] {$B$};
\fill (15+3.5,-8-2.9) node [above,\mylightgray] {$F$};

\fill (0-2,-8-0.5) node [above] {$\Delta_2$};
\fill (-2+10,-8-0.5) node [above] {$\Delta_3$};
\fill (-2+20,-8-0.5) node [above] {$\Delta_4$};  

\fill (0,-8-2.2) node [above] {$\Delta_1$};
\fill (0+10,-8-2.2) node [above,\mylightgray] {$C$}; 
\fill (0+20,-8-2.2) node [above] {$\Delta_5$};  
         
\foreach \x in {1,2,3,4,5,6,7,8}
{
\fill (2*\x+2.25,-8-4.5) node {$R_\x$};
}
\fill (0+1.8,-8-4.5) node {$s$};
%\fill (0,-8-4.5) node {$L_1$};
%\fill (0-1.9,-8-4.5) node {$L_2$};
%\fill (0-3.9,-8-4.5) node {$L_3$};
%\fill (-6,-8-4.5) node {$L_4$};
\fill (20,-8-4.5) node {$t$};
%\fill (24,-8-4.5) node {$L_6$};
%\fill (24-2.1,-8-4.5) node {$L_7$};
\end{tikzpicture} 

\vspace {4pt}

\begin{tikzpicture}[scale=1.1,>=latex,line join=bevel,]
	\tikzstyle{every node} = [font = \small]
\foreach \y in {-10bp}
{
\foreach \x in {-40bp}
{
\node (v1) at (\x+253.0bp,\y+225.0bp) [draw,draw=none] {$1$};
\node (v2) at (\x+305.0bp-26bp,\y+279.0bp-27bp) [draw,draw=none] {$2$};
\node (v3) at (\x+305.0bp,\y+279.0bp) [draw,draw=none] {$3$};
\node (v4) at (\x+305.0bp+26bp,\y+279.0bp-27bp) [draw,draw=none] {$4$};
\node (v5) at (\x+305.0bp+52bp,\y+279.0bp) [draw,draw=none] {$5$};
\draw [black,->] (v1) -- (v2);
\draw [black,->] (v2) -- (v3);
\draw [black,->] (v4) -- (v3);
\draw [black,->] (v4) -- (v5);
}
}

\node (node_9) at 
(43.0bp,225.0bp) [draw,draw=none] {$\left(\Delta_3, A, B, C, D, \Delta_4, E, F\right)$};
  \node (node_8) at 
  (148.0bp,225.0bp) [draw,draw=none] {$\left(\Delta_2, A, B, C, D, \Delta_5, E, F\right)$};
  \node (node_7) at (95.0bp,171.0bp) [draw,draw=none] {$\left(\Delta_2, A, B, C, D, \Delta_4, E, F\right)$};
  \node (node_6) at (43.0bp,117.0bp) [draw,draw=none] {$\left(\Delta_2, A, B, C, D, \Delta_3, E, F\right)$};
  \node (node_5) at (200.0bp,171.0bp) [draw,draw=none] {$\left(\Delta_1, A, B, C, D, \Delta_5, E, F\right)$};
  \node (node_4) at (148.0bp,117.0bp) [draw,draw=none] {$\left(\Delta_1, A, B, C, D, \Delta_4, E, F\right)$};
  \node (node_3) at (95.0bp,63.0bp) [draw,draw=none] {$\left(\Delta_1, A, B, C, D, \Delta_3, E, F\right)$};
  \node (node_2) at (253.0bp,117.0bp) [draw,draw=none] {$\left(\Delta_0, A, B, C, D, \Delta_5, E, F\right)$};
  \node (node_1) at (200.0bp,63.0bp) [draw,draw=none] {$\left(\Delta_0, A, B, C, D, \Delta_4, E, F\right)$};
  \node (node_0) at (147.0bp,9.0bp) [draw,draw=none] {$\left(\Delta_0, A, B, C, D, \Delta_3, E, F\right)$};
  \node (node_10) at %35
  (95.0bp,279.0bp) [draw,draw=none] {$\left(\Delta_3, A, B, C, D, \Delta_5, E, F\right)$};
  \draw [red,->] (node_0) -- (node_3) node[black,pos=0.5,left] {$R_1$};
  \draw [red,->] (node_1) -- (node_4) node[black,pos=0.5,left] {$R_1$};
  \draw [blue,->] (node_4) -- (node_5) node[black,pos=0.5,right] {$R_6$};
  \draw [red,->] (node_8) -- (node_10) node[black,pos=0.5,right] {$R_1$};
  \draw [red,->] (node_4) -- (node_7) node[black,pos=0.5,right,left] {$R_1$};
  \draw [red,->] (node_2) -- (node_5) node[black,pos=0.5,right] {$R_1$};
  \draw [blue,->] (node_7) -- (node_8) node[black,pos=0.5,left] {$R_6$};
  \draw [blue,->] (node_1) -- (node_2) node[black,pos=0.5,right] {$R_6$};
  \draw [red,->] (node_5) -- (node_8) node[black,pos=0.5,right] {$R_1$};
  \draw [blue,->] (node_9) -- (node_10) node[black,pos=0.5,left] {$R_6$};
  \draw [blue,->] (node_3) -- (node_4) node[black,pos=0.5,left] {$R_6$};
  \draw [red,->] (node_7) -- (node_9) node[black,pos=0.5,left] {$R_1$};
  \draw [blue,->] (node_0) -- (node_1) node[black,pos=0.5,right] {$R_6$};
  \draw [red,->] (node_3) -- (node_6) node[black,pos=0.5,left] {$R_1$};
  \draw [blue,->] (node_6) -- (node_7) node[black,pos=0.5,left] {$R_6$};
\end{tikzpicture}
\caption{Based on the setup of Figure \ref{fig:example_finite_cover_strip} (redrawn at the top). Left: the lattice $L_{BCI}(\gamma)$ of the BCI tuples for $\ga$. Right: the poset $Q_\ga$.}
\label{fig:lattice}
\end{figure}

==> folder_frieze/fig_bcitrail_example_rectangle.tex <==
%%%Figure lifted polygon for generalized example
\begin{figure}
\newcommand{\localscale}{1}
\begin{center}
\begin{tikzpicture}[scale=1.4*\localscale]
%\tikzstyle{every node} = [font = \Small]

\foreach \t in {-2,-1,2}{ % left vertices
	\fill (\t, 1) circle (0.075);
}

\fill[violet] (0,1) circle  (0.075); % puncture

\foreach \t in {-2,2}{ % right vertices
	\fill (\t, -1) circle (0.075);
}

\draw (-2,-1) node [below] {$R_1=1$};
\draw (-2,1) node [above] {$L_1=4$};
\draw (-1+0.1,1) node [above] {$L_2=1$};
\draw (0.3,1) node [above] {$L_3=P$};
\draw (2,-1) node [below] {$R_{2}=1$};
\draw (2,1) node [above] {$L_{4}=1$};
\draw(-3,0) node [left] {$s=0$};
\draw (3,0) node [right] {$t=4$};

\draw (0,-1) node [below] {$\tau_4$};

\draw (-2,-1) rectangle (2,1);

\draw  (-2,1) --  (-3,0) 
node[left,pos=0.3] {$b_{40}$}-- (-2,-1)
node[left,pos=0.7] {$b_{01}$};

\draw (2,-1) -- (3,0) node[right,pos=0.3] {$\tau_3$} -- (2,1) 
node[right,pos=0.7] {$\tau_0$};


\draw (-2,-1) -- (-1,1); % {$\tau_4$};
\draw (-1.5,0.3) node {$\tau_4$};

\draw (-2,-1) -- (-2,1) ;% {$\tau_0$};
\draw (-2.2,0.3) node[] {$\tau_0$};

\draw (-2,-1) -- (0,1) node[pos=0.65,right] {$\tau_1$};
\draw (2,-1) -- (0,1) node[pos=0.65,right] {$\tau_1$};

\draw (2,-1) -- (2,1); % {$\tau_4$};
\draw (2-0.2,0.3) node[] {$\tau_4$};

\draw[ultra thick, red, ->,densely dotted] (-3,0) -- (2.9,0) node[pos=0.5,below] {\Large $\gamma$};
\end{tikzpicture}
\caption{Finite $(5+3)$-gon cover $\widetilde{S}_\gamma$ from Fig.~ 
\ref{fig:example_finite_cover_strip}
(also see Fig.~\ref{fig:lattice}).} 
\label{fig:cover}
\label{fig:8gon_cover}
\end{center}


%%%Figure lifted polygon for generalized example MINIMAL BCI TUPLE

\begin{center}
\begin{tikzpicture}[scale=\localscale]
%\tikzstyle{every node} = [font = \Small]

\fill [\bcifill] (-2,-1) --  (-3,0) -- (-2,1) -- cycle;
\fill [\bcifill] (-2,-1) --  (0,1) -- (2,-1) -- cycle;

\draw (-2.5,0) node {$\triangle(R_1)$};
\draw (0,-0.3) node {$\triangle(R_2)$};

\foreach \t in {-2,-1,2}{ % left vertices
	\fill (\t, 1) circle (0.075);
}

\fill[violet] (0,1) circle  (0.075); % puncture

\foreach \t in {-2,2}{ % right vertices
	\fill (\t, -1) circle (0.075);
}

\draw (-2,-1) node [below] {$R_1$};
\draw (2,-1) node [below] {$R_2$};
\draw(-3,0) node [left] {$s$};
\draw (3,0) node [right] {$t$};

\draw (0,-1) node [below] {$\tau_4$};

\draw (-2,-1) rectangle (2,1);

\draw  (-2,1) --  (-3,0) 
node[left,pos=0.3] {$b_{40}$}-- (-2,-1)
node[left,pos=0.7] {$b_{01}$};

\draw (2,-1) -- (3,0) node[right,pos=0.3] {$\tau_3$} -- (2,1) 
node[right,pos=0.7] {$\tau_0$};

\draw (-2,-1) -- (-1,1); % {$\tau_4$};
\draw (-1.1,0.3) node[] {$\tau_4$};

\draw (-2,-1) -- (-2,1); % {$\tau_0$};
\draw (-2+0.2,0.3) node[] {$\tau_0$};

\draw (-2,-1) -- (0,1); % {$\tau_1$};

\draw (-0.3,0.3) node[] {$\tau_1$};

\draw (2,-1) -- (0,1); % {$\tau_1$};
\draw (1,0.3) node[] {$\tau_1$};

\draw (2,-1) -- (2,1); %{$\tau_4$};

\draw (2-0.2,0.3) node[] {$\tau_4$};

\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]
%\tikzstyle{every node} = [font = \Small]
\foreach \t in {-2,-1,2}{ % left vertices
	\fill (\t, 1) circle (0.075);
}

\fill[violet] (0,1) circle  (0.075); % puncture

\foreach \t in {-2,2}{ % right vertices
	\fill (\t, -1) circle (0.075);
}

\draw (-2,-1) node [below] {$R_1$};
\draw (2,-1) node [below] {$R_2$};
\draw(-3,0) node [left] {$s$};
\draw (3,0) node [right] {$t$};

\draw (0,-1) node [below] {$\tau_4$};

\draw (-2,-1) rectangle (2,1);

\draw  (-2,1) --  (-3,0) 
node[left,pos=0.3] {$b_{40}$}-- (-2,-1)
node[left,pos=0.7] {$b_{01}$};

\draw (2,-1) -- (3,0) node[right,pos=0.3] {$\tau_3$} -- (2,1) 
node[right,pos=0.7] {$\tau_0$};


\draw (-2,-1) -- (-1,1); % {$\tau_4$};
\draw (-1.5,0.3) node {$\tau_4$};

\draw (-2,-1) -- (-2,1) ;% {$\tau_0$};
\draw (-2.2,0.3) node[red] {$\tau_0$};

\draw (-2,-1) -- (0,1) node[pos=0.65,right,red] {$\tau_1$};
\draw (2,-1) -- (0,1) node[pos=0.65,right,red] {$\tau_1$};

\draw (2,-1) -- (2,1); % {$\tau_4$};
\draw (2-0.2,0.3) node[] {$\tau_4$};

\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-3,0) -- (-2,1) -- (-2,-1) -- (0,1) ;
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (0,1) -- (2,-1) -- (3,0);

\end{tikzpicture}
\end{center}
\caption{A BCI tuple $b=(\Delta_0,\Delta_3)$ for $\gamma$ and corresponding BCI trail $(b_{40}$, $\tau_0$, $\tau_1$, $\tau_1$, $\tau_3)$.}
\label{fig:bcitrail_small}
\end{figure}
%%%%%%%%%%%%

==> folder_frieze/fig_bcitrail_example_rectangle_minimal.tex <==
%%%Figure lifted polygon for generalized example MINIMAL BCI TUPLE
\begin{figure}[h!]
\newcommand{\localscale}{1}
\begin{center}
\begin{tikzpicture}[scale=\localscale]
%\tikzstyle{every node} = [font = \Small]

\fill [\bcifill] (-2,-1) --  (-3,0) -- (-2,1) -- cycle;
\fill [\bcifill] (-2,-1) --  (0,1) -- (2,-1) -- cycle;

\draw (-2.5,0) node {$\triangle(R_1)$};
\draw (0,-0.3) node {$\triangle(R_2)$};

\foreach \t in {-2,-1,2}{ % left vertices
	\fill (\t, 1) circle (0.075);
}

\fill[violet] (0,1) circle  (0.075); % puncture

\foreach \t in {-2,2}{ % right vertices
	\fill (\t, -1) circle (0.075);
}

\draw (-2,-1) node [below] {$R_1$};
\draw (2,-1) node [below] {$R_2$};
\draw(-3,0) node [left] {$s$};
\draw (3,0) node [right] {$t$};

\draw (0,-1) node [below] {$\tau_4$};

\draw (-2,-1) rectangle (2,1);

%\draw  (-2,1) --  (-3,0) 
%node[left,pos=0.5] {$b_{40}$}-- (-2,-1)
%node[left,pos=0.5] {$b_{01}$};
%
%\draw (2,-1) -- (3,0) node[right,pos=0.5] {$\tau_3$} -- (2,1) 
%node[right,pos=0.5,orange] {$\tau_0$};
%
%
%\draw (-2,-1) -- (-1,1) node[pos=0.6,right,orange] {$\tau_0$};
%\draw (-2,-1) -- (-2,1) node[pos=0.6,right,red] {$\tau_4$};
%\draw (-2,-1) -- (0,1) node[pos=0.6,right] {$\tau_1$};
%\draw (2,-1) -- (0,1) node[pos=0.6,right] {$\tau_1$};
%\draw (2,-1) -- (2,1) node[pos=0.6,left,red] {$\tau_4$};

\draw  (-2,1) --  (-3,0) 
node[left,pos=0.3] {$b_{40}$}-- (-2,-1)
node[left,pos=0.7] {$b_{01}$};

\draw (2,-1) -- (3,0) node[right,pos=0.3] {$\tau_3$} -- (2,1) 
node[right,pos=0.7] {$\tau_0$};

\draw (-2,-1) -- (-1,1); % {$\tau_4$};
\draw (-1.1,0.3) node[] {$\tau_4$};

\draw (-2,-1) -- (-2,1); % {$\tau_0$};
\draw (-2+0.2,0.3) node[] {$\tau_0$};

\draw (-2,-1) -- (0,1); % {$\tau_1$};

\draw (-0.3,0.3) node[] {$\tau_1$};

\draw (2,-1) -- (0,1); % {$\tau_1$};
\draw (1,0.3) node {$\tau_1$};

\draw (2,-1) -- (2,1); %{$\tau_4$};

\draw (2-0.2,0.3) node[] {$\tau_4$};

\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]
%\tikzstyle{every node} = [font = \Small]

\foreach \t in {-2,-1,2}{ % left vertices
	\fill (\t, 1) circle (0.075);
}

\fill[violet] (0,1) circle  (0.075); % puncture

\foreach \t in {-2,2}{ % right vertices
	\fill (\t, -1) circle (0.075);
}

\draw (-2,-1) node [below] {$R_1$};
\draw (2,-1) node [below] {$R_2$};
\draw(-3,0) node [left] {$s$};
\draw (3,0) node [right] {$t$};

\draw (0,-1) node [below] {$\tau_4$};

\draw (-2,-1) rectangle (2,1);

\draw  (-2,1) --  (-3,0) 
node[left,pos=0.3,red] {$b_{40}$}-- (-2,-1)
node[left,pos=0.7] {$b_{01}$};

\draw (2,-1) -- (3,0) node[right,pos=0.3,red] {$\tau_3$} -- (2,1) 
node[right,pos=0.7] {$\tau_0$};


\draw (-2,-1) -- (-1,1); % {$\tau_4$};
\draw (-1.5,0.3) node {$\tau_4$};

\draw (-2,-1) -- (-2,1) ;% {$\tau_0$};
\draw (-2.2,0.3) node[red] {$\tau_0$};

\draw (-2,-1) -- (0,1) node[pos=0.65,right,red] {$\tau_1$};
\draw (2,-1) -- (0,1) node[pos=0.65,right,red] {$\tau_1$};

\draw (2,-1) -- (2,1); % {$\tau_4$};
\draw (2-0.2,0.3) node[] {$\tau_4$};

\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-3,0) -- (-2,1) -- (-2,-1) -- (0,1) ;
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (0,1) -- (2,-1) -- (3,0);

\end{tikzpicture}
\end{center}
\caption{The (minimal) BCI tuple $(First(R_1),First(R_2))$ for $\gamma$ from Figure \ref{fig:8gon_cover} and its corresponding reduced $T$-path.}
\label{fig:minimalbcituple}
\end{figure}
%%%%%%%%%%%%

==> folder_frieze/fig_bcitrail_example_strip.tex <==
\begin{figure}[h!]
\begin{tikzpicture}[scale = .4]
		\tikzstyle{every node} = [font = \small]
		
		\foreach \x in {0,10}
        {
        	\foreach \y in {-8}
            {
            \PruferShort{\x-6}{\y-3}{10}{}
            }
        }
        
        \PruferShortCurvedLeft{20-6}{-8-3}{10}{}
        
        \foreach \x in {0,10,20}
		{
			\foreach \y in {-8}
			{
				\draw[] (\x-6,\y-3) -- (\x+4,\y-3);
			
				\foreach \t in {-6,-4,-2,0,2,4}
				{
					\fill (\x+\t,\y-3) circle (.1);
				}

				\fill (\x-6,\y-3) node [below] {$1$};
				\fill (\x-4,\y-3) node [below] {$2$};
				\fill (\x-2,\y-3) node [below] {$3$};
				\fill (\x+0,\y-3) node [below] {$4$};
				\fill (\x+2,\y-3) node [below] {$5$};
				\fill (\x+4,\y-3) node [below] {$1$};
				
				
				\fill (\x-5.7,\y-1) node [left] {\tiny{$\tau_1$}};
				\draw[] (\x-6,\y-3) .. controls (\x-5,\y-2) and (\x-3,\y-2) .. (\x-2,\y-3);
				\fill (\x-2.3,\y-2.9) node [above] {\tiny{$\tau_2$}};
                \draw[] (\x-6,\y-3) .. controls (\x-4.5,\y) and (\x+3,\y) .. (\x+4,\y-3);
                \fill (\x-0,\y-0.5) node [right] {\tiny{$\tau_4$}};
				\draw[] (\x-6,\y-3) .. controls (\x-4.5,\y-1.25) and (\x-1.5,\y-1.25) .. (\x-0,\y-3);
				\fill (\x-3,\y-1.8) node [above] {\tiny{$\tau_3$}};

				\draw[] (\x+0,\y-3) .. controls (\x+1,\y-2) and (\x+3,\y-2) .. (\x+4,\y-3);
				\fill (\x+2,\y-2.4) node [above] {\tiny{$\tau_0$}};	
			}
		}	
        \PruferShortCurvedLeft{20+4}{-8-3}{10}{}

        \fill (20+3.7,-8-1) node [right,black] {\tiny{$\tau_1$}};
        
        \foreach \x in {0}
		{
			\foreach \y in {-8}
			{
				\draw[red,densely dotted,->,very thick] (\x+2,\y-3) .. controls (\x+4,\y+1) and (\x+19,\y+1) .. (\x+20,\y-2.9);
              \fill (\x+17,\y) node[red]{$\gamma$};

                }
         }
         
         \fill[violet] (0+10,-8+0.9) circle (.2);
         \fill (0+10,-8+0.9) node [above] {$L_5=\puncture$};
         
\foreach \x in {1,2,3,4,5,6,7,8}
{
\fill (2*\x+2.25,-8-4.5) node {$R_\x$};
}
\fill (0+1.8,-8-4.5) node {$s$};
\fill (0,-8-4.5) node {$L_1$};
\fill (0-1.9,-8-4.5) node {$L_2$};
\fill (0-3.9,-8-4.5) node {$L_3$};
\fill (-6,-8-4.5) node {$L_4$};
\fill (20,-8-4.5) node {$t$};
\fill (24,-8-4.5) node {$L_6$};
\fill (24-2.1,-8-4.5) node {$L_7$};
         
\end{tikzpicture}
	

 
%%%%%%
%%%%%%
%%%%%%%
%%%%%%
\begin{tikzpicture}[scale = .4]
		\tikzstyle{every node} = [font = \small]
		
		\foreach \x in {0,10}
        {
        	\foreach \y in {-8}
            {
            \PruferShort{\x-6}{\y-3}{10}{}
            }
        }
        
        \PruferShortCurvedLeft{20-6}{-8-3}{10}{}
        
        \foreach \x in {0,10,20}
		{
			\foreach \y in {-8}
			{
				\draw[] (\x-6,\y-3) -- (\x+4,\y-3);
			
				\foreach \t in {-6,-4,-2,0,2,4}
				{
					\fill (\x+\t,\y-3) circle (.1);
				}

				\draw[] (\x-6,\y-3) .. controls (\x-5,\y-2) and (\x-3,\y-2) .. (\x-2,\y-3);

                \draw[] (\x-6,\y-3) .. controls (\x-4.5,\y) and (\x+3,\y) .. (\x+4,\y-3);

				\draw[] (\x-6,\y-3) .. controls (\x-4.5,\y-1.25) and (\x-1.5,\y-1.25) .. (\x-0,\y-3);

				\draw[] (\x+0,\y-3) .. controls (\x+1,\y-2) and (\x+3,\y-2) .. (\x+4,\y-3);	
			}
		}	
        \PruferShortCurvedLeft{20+4}{-8-3}{10}{}
         
\fill[violet] (0+10,-8+0.9) circle (.2);
\fill (0+10,-8+0.9) node [above] {$\puncture$};
         
\fill (0+2,-8-3.2) node [above] {$\Delta_0$};
\fill (10+2,-8-3.1) node [above] {$D$};

\fill (5+1,-8-3.18) node [above] {$A$};
\fill (15+1,-8-3.18) node [above] {$E$};

\fill (5+3.2,-8-2.9) node [above] {$B$};
\fill (15+3.2,-8-2.9) node [above] {$F$};

\fill (0-2,-8-0.5) node [above] {$\Delta_2$};
\fill (-2+10,-8-0.5) node [above] {$\Delta_3$};
\fill (-2+20,-8-0.5) node [above] {$\Delta_4$};  

\fill (0,-8-2.2) node [above] {$\Delta_1$};
\fill (0+10,-8-2.2) node [above] {$C$}; 
\fill (0+20,-8-2.2) node [above] {$\Delta_5$};  
         
\foreach \x in {1,2,3,4,5,6,7,8}
{
\fill (2*\x+2.25,-8-4) node {$R_\x$};
}
\fill (0+1.8,-8-4) node {$s$};
\fill (20,-8-4) node {$t$};
\end{tikzpicture} 
\caption{Finite polygon cover of $T$ containing copies of triangles crossed by a lift of $\gamma$.}
 \label{fig:example_finite_cover_strip}
\label{fig:example_bcituples}
\end{figure}

==> folder_frieze/fig_bcitrail_proof_alpha1.tex <==
%%%%%%%%%%%%


%%%Figure 2 % {fig:alpha_1_ends_at_R1}
\begin{figure}[h!]

\begin{center}

\newcommand\localscale{0.7}

\begin{tikzpicture}[scale=\localscale]
%\tikzstyle{every node} = [font = \Small]

\foreach \t in {-4,-3,-2,-1,0,1,2,3,4}{
	\fill (\t, -1) circle (0.075);
	\fill (\t, 1) circle (0.075);
}

\draw (-4,-1) node [below] {$R_1$};
\draw (-4,1) node [above] {$L_1$};
\draw (-3,-1) node [below] {$R_2$};
\draw (-3,1) node [above] {$L_2$};
%\draw (-0,-1) node [below] {$L_3$};
%\draw (-0,1) node [above] {$R_3$};
%\draw (3,-1) node [below] {$R_{l-1}$};
\draw (3,1) node [above] {$L_{l-1}$};
\draw (4,-1) node [below] {$R_{r}$};
\draw (4,1) node [above] {$L_{l}$};
\draw(-5,0) node [left] {$s$};
\draw (5,0) node [right] {$t$};

\draw (-4,-1) rectangle (4,1);
\draw (-5,0)  -- (-4,1) -- (-4,-1)  -- cycle;
\draw (5,0)  -- (4,1) -- (4,-1)  -- cycle;

\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-5,0) -- (-4,-1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-4,-1) -- (1,1);
\draw (-4.7,-1) node[above,red] {$\alpha_1$};
\draw (-2,-.1) node[above,red] {$\alpha_2$};
\draw (1,1) node[above] {$L_k$};
\draw (0,0) node[] {$\triangle \left( R_1 \right)$};%{\textbf{$t_1$}};
\end{tikzpicture}

\caption{The first step $\alpha_1$ ends at the right vertex $R_1$, and $\alpha_2$ ends at a left vertex $L_k$ for $k\geq 1$ (Lemma \ref{lem:bci_tpaths} Case \ref{lem:bci_tpaths:to_L}).}
\label{fig:alpha_1_ends_at_R1}
\label{fig:to_R1}


%%%Figure 3
% {fig:alpha_1_ends_at_L1}


\begin{tikzpicture}[scale=\localscale]
%\tikzstyle{every node} = [font = \Small]

\fill [\bcifill] (-5,0) -- (-4,1) -- (0,-1) -- (-4,-1) --cycle;

\foreach \t in {-4,-3,-2,-1,0,1,2,3,4}{
	\fill (\t, -1) circle (0.075);
	\fill (\t, 1) circle (0.075);
}

\draw (-4,-1) node [below] {$R_1$};
\draw (-4,1) node [above] {$L_1$};
\draw (-3,-1) node [below] {$R_2$};
\draw (-3,1) node [above] {$L_2$};
\draw (3,1) node [above] {$L_{l-1}$};
\draw (4,-1) node [below] {$R_{r}$};
\draw (4,1) node [above] {$L_{l}$};
\draw(-5,0) node [left] {$s$};
\draw (5,0) node [right] {$t$};

\draw (0,-1) node [below] {$R_{k}$};

\draw (-4,-1) rectangle (4,1);
\draw (-5,0)  -- (-4,1) -- (-4,-1)  -- cycle;
\draw (5,0)  -- (4,1) -- (4,-1)  -- cycle;

\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-5,0) -- (-4,1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-4,1) -- (0,-1);

\draw (-4.7,1) node[below,red] {$\alpha_1$};
\draw (-2,0) node[above,red] {$\alpha_2$};

\end{tikzpicture}
\caption{The first step $\alpha_1$ ends at the left vertex $L_1$, and $\alpha_2$ ends at a right vertex $R_k$ for $k\geq 1$ (Lemma \ref{lem:bci_tpaths} Case \ref{lem:bci_tpaths:to_R}). Shaded region represents triangles $\Delta_0, \ldots, \Delta_{k-1}$.
}
\label{fig:alpha_1_ends_at_L1}
\label{fig:to_L1}


\end{center}

\end{figure}





==> folder_frieze/fig_bcitrail_proof_fromL.tex <==
%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%
%%%Figure 6 % L to L
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}
%\tikzstyle{every node} = [font = \Small]

%\fill [gray!20] (-2,-1) -- (-1,1) -- (1,-1) -- cycle;
\draw (0,0) node[] {\large \textbf{$D$}};

\foreach \t in {-4,-3,-2,-1,0,1,2,3,4}{
	\fill (\t, -1) circle (0.075);
	\fill (\t, 1) circle (0.075);
}

\draw (-4,-1) node [below] {$R_1$};
\draw (-4,1) node [above] {$L_1$};
%\draw (-3,-1) node [below] {$R_2$};
%\draw (-3,1) node [above] {$L_2$};
\draw (4,-1) node [below] {$R_{r}$};
\draw (4,1) node [above] {$L_{l}$};
\draw(-5,0) node [left] {$s$};
\draw (5,0) node [right] {$t$};

\draw (-2,1) node [above] {$L$};
\draw (-1,-1) node [below] {$R_k$};
\draw (0,-1) node [below] {$R_{k+1}$};
%\draw (2,1) node [above] {$L_{c}$};

\draw (-4,-1) rectangle (4,1);
\draw (-5,0)  -- (-4,1) -- (-4,-1)  -- cycle;
\draw (5,0)  -- (4,1) -- (4,-1)  -- cycle;


\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-2,1) -- (-1,-1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-1,-1) -- (0,-1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (0,-1) -- (2,1);

\draw (-2,0-0.5) node[] {$\triangle \left(R_k \right)$};
\draw (1.8,0-0.5) node[] {$\triangle \left(R_{k+1}\right)$};

\draw (-2,0) node[red] {\tiny{$\alpha_{2j}$}};
\draw (-.5,-1) node[red,above] {\tiny{$\alpha_{2j+1}$}};
\draw (1.8,0) node[red] {\tiny{$\alpha_{2j+2}$}};

\end{tikzpicture}
\caption{The subpath $\alpha_{2j},\alpha_{2j+1},\alpha_{2j+2}$ starts and finishes on the left of $\gamma$. Lemma \ref{lem:bci_tpaths} Case \ref{lem:bci_tpaths:to_R}: $\alpha_{2j}$ starts to the left of $\gamma$ and $\alpha_{2j+2}$ ends to the left of $\gamma$.}
\label{fig:LtoL} 
\label{fig:from_Rk1}
\end{center}


%%%%%%%%%%%%%%%%%%%%%%%
%%%Figure 7 % L to R

\begin{center}
\begin{tikzpicture}
%\tikzstyle{every node} = [font = \Small]

\fill [\bcifill] (-1,-1) -- (1,1) -- (2,-1) -- cycle;
\draw (-1,0.25) node[] {\large \textbf{$D$}};
\draw (.75,-.25) node[] {\large \textbf{$C$}};

\foreach \t in {-4,-3,-2,-1,0,1,2,3,4}{
	\fill (\t, -1) circle (0.075);
	\fill (\t, 1) circle (0.075);
}



\draw (-4,-1) node [below] {$R_1$};
\draw (-4,1) node [above] {$L_1$};
%\draw (-3,-1) node [below] {$R_2$};
%\draw (-3,1) node [above] {$L_2$};
\draw (3,1) node [above] {$L_{l-1}$};
\draw (4,-1) node [below] {$R_{r}$};
\draw (4,1) node [above] {$L_{l}$};
\draw(-5,0) node [left] {$s$};
\draw (5,0) node [right] {$t$};

\draw (-2,1) node [above] {$L$};
%\draw (1,1) node [above] {$L_c$};
\draw (-1,-1) node [below] {$R_k$};
\draw (2,-1) node [below] {$R_{C(finish)}$};


\draw (-4,-1) rectangle (4,1);
\draw (-5,0)  -- (-4,1) -- (-4,-1)  -- cycle;
\draw (5,0)  -- (4,1) -- (4,-1)  -- cycle;


\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-2,1) -- (-1,-1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-1,-1) -- (1,1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (1,1) -- (2,-1);

\draw (-2,0) node[red] {\tiny{$\alpha_{2j}$}};
\draw (0,0.6) node[red] {\tiny{$\alpha_{2j+1}$}};
\draw (2.2,0) node[red] {\tiny{$\alpha_{2j+2}$}};

\draw (-2,0-0.5) node[] {$\triangle \left(R_k \right)$};

\end{tikzpicture}
\caption{The subpath $\alpha_{2j},\alpha_{2j+1},\alpha_{2j+2}$ starts on the left and finishes on the right of $\gamma$. Lemma \ref{lem:bci_tpaths} Case \ref{lem:bci_tpaths:to_R}: When $\alpha_{2j}$ starts to the left of $\gamma$ and $\alpha_{2j+2}$ ends to the right of $\gamma$.}
\label{fig:LtoR} 
\label{fig:from_Lc}
\end{center}

\end{figure}



==> folder_frieze/fig_bcitrail_proof_fromR.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
%%%%%%%%%%%%
%%%%%%%%%%%%
%%%%%%%%%%%%
%%%%%%%%%%%%
%%%%%%%%%%%%
%%%%%%%%%%%%
%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%
%%%Figure 4
% fig:to_Rc
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}
%\tikzstyle{every node} = [font = \Small]

\fill [\bcifill] (-2,-1) -- (-1,1) -- (0,1) -- (1,-1) --cycle;
\draw (-.5,0) node[] {\large \textbf{$C$}};

\foreach \t in {-4,-3,-2,-1,0,1,2,3,4}{
	\fill (\t, -1) circle (0.075);
	\fill (\t, 1) circle (0.075);
}

\draw (-4,-1) node [below] {$R_1$};
\draw (-4,1) node [above] {$L_1$};
%\draw (-3,-1) node [below] {$R_2$};
\draw (-3,1) node [above] {$L_2$};
\draw (3,1) node [above] {$L_{l-1}$};
\draw (4,-1) node [below] {$R_{r}$};
\draw (4,1) node [above] {$L_{l}$};
\draw(-5,0) node [left] {$s$};
\draw (5,0) node [right] {$t$};

\draw (-2,-1) node [below] {$R_{C(start)}$};
\draw (-1,1) node [above] {$L_k$};
\draw (0,1) node [above] {$L_{k+1}$};
\draw (1,-1) node [below] {$R_{C(finish)}$};


\draw (-4,-1) rectangle (4,1);
\draw (-5,0)  -- (-4,1) -- (-4,-1)  -- cycle;
\draw (5,0)  -- (4,1) -- (4,-1)  -- cycle;


\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-2,-1) -- (-1,1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-1,1) -- (0,1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (0,1) -- (1,-1);

\draw (-2,0) node[red] {\tiny{$\alpha_{2j}$}};
\draw (1.1,0) node[red] {\tiny{$\alpha_{2j+2}$}};
\draw (-.5,1) node[red,below] {\tiny{$\alpha_{2j+1}$}};

\end{tikzpicture}
\caption{The subpath $\alpha_{2j},\alpha_{2j+1},\alpha_{2j+2}$ starts and finishes on the right of $\gamma$. Lemma \ref{lem:bci_tpaths} Case \ref{lem:bci_tpaths:to_L}: When $\alpha_{2j}$ starts at a right vertex and $\alpha_{2j+2}$ ends at a right vertex}
\label{fig:RtoR}
\label{fig:to_Rc}



\end{center}

%%%%%%%%%%%%%%%%%%%%%%%
%%%Figure 5
% RtoL

\begin{center}
\begin{tikzpicture}
%\tikzstyle{every node} = [font = \Small]

\fill [\bcifill] (-2,-1) -- (-1,1) -- (1,-1) -- cycle;
\draw (-.75,-.25) node[] {\large \textbf{$C$}};

\foreach \t in {-4,-3,-2,-1,0,1,2,3,4}{
	\fill (\t, -1) circle (0.075);
	\fill (\t, 1) circle (0.075);
}



\draw (-4,-1) node [below] {$R_1$};
\draw (-4,1) node [above] {$L_1$};
%\draw (-3,-1) node [below] {$R_2$};
%\draw (-3,1) node [above] {$L_2$};
%\draw (3,1) node [above] {$L_{l-1}$};
\draw (4,-1) node [below] {$R_{r}$};
\draw (4,1) node [above] {$L_{l}$};
\draw(-5,0) node [left] {$s$};
\draw (5,0) node [right] {$t$};


\draw (-2,-1) node [below] {$R_{C(start)}$};
\draw (-1,1) node [above] {$L_k$};
\draw (1,-1) node [below] {$R_{C(finish)}$};

\draw (-4,-1) rectangle (4,1);
\draw (-5,0)  -- (-4,1) -- (-4,-1)  -- cycle;
\draw (5,0)  -- (4,1) -- (4,-1)  -- cycle;


\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-2,-1) -- (-1,1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (-1,1) -- (1,-1);
\draw[ultra thick, red, postaction={on each segment={mid arrow=red}}] (1,-1) -- (3,1);

\draw (-2,0) node[red] {\tiny{$\alpha_{2j}$}};
\draw (0.6,0) node[red] {\tiny{$\alpha_{2j+1}$}};
\draw (2.6,0) node[red] {\tiny{$\alpha_{2j+2}$}};

\draw (2.8,0-0.5) node[] {$\Delta(R_{C(finish)})$};

\end{tikzpicture}
\caption{The subpath $\alpha_{2j}, \alpha_{2j+1},\alpha_{2j+2}$ starts on the right and finishes on the left of $\gamma$.
Lemma \ref{lem:bci_tpaths} Case \ref{lem:bci_tpaths:to_L}: $\alpha_{2j}$ starts to the right of $\gamma$ and $\alpha_{2j+2}$ ends to the left of $\gamma$.
}
\label{fig:RtoL}
\label{fig:to_Lk1} % I think
\end{center}

\end{figure}



==> folder_frieze/fig_bcitrail_uptwist_msw.tex <==
\begin{figure}[h]
\begin{center}
%\includegraphics[width=2in]{bcifigs/uptwist_msw.png}

\newcommand{\localscale}{0.65}
\newcommand{\nn}{1.2}
\begin{tikzpicture}[scale=\localscale]

\draw (0.7*\nn,0.7*\nn) node[] {$+$};

\draw[line width=3bp] (-1*\nn,-1*\nn) -- (-1*\nn,1*\nn);
\draw[line width=3bp] (1*\nn,-1*\nn) -- (1*\nn,1*\nn);

\draw (-1*\nn,-1*\nn) -- (1*\nn,-1*\nn);
\draw (-1*\nn,1*\nn) -- (1*\nn,1*\nn);

\draw (0,0) node {$i_k$};
\draw (-1.2*\nn,1.2*\nn) node {L};
\draw (1.2*\nn,-1.2*\nn) node {R};
\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]
\draw[->,ultra thick] (0,0) -- (3,0) node[above, pos=0.5] {\text{up twist}};
\draw (0,-1*\nn) node {};
\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]

\draw (0.7*\nn,0.7*\nn) node[] {$+$};

\draw (-1*\nn,-1*\nn) -- (-1*\nn,1*\nn);
\draw (1*\nn,-1*\nn) -- (1*\nn,1*\nn);

\draw[line width=3bp] (-1*\nn,-1*\nn) -- (1*\nn,-1*\nn);
\draw[line width=3bp] (-1*\nn,1*\nn) -- (1*\nn,1*\nn);

\draw (0,0) node {$i_k$};
\draw (-1.2*\nn,1.2*\nn) node {L};
\draw (1.2*\nn,-1.2*\nn) node {R};
\end{tikzpicture}


\begin{tikzpicture}[scale=\localscale]

\draw (0.7*\nn,0.7*\nn) node[] {$-$};

\draw (-1*\nn,-1*\nn) -- (-1*\nn,1*\nn);
\draw (1*\nn,-1*\nn) -- (1*\nn,1*\nn);

\draw[line width=3bp] (-1*\nn,-1*\nn) -- (1*\nn,-1*\nn);
\draw[line width=3bp] (-1*\nn,1*\nn) -- (1*\nn,1*\nn);

\draw (0,0) node {$i_k$};
\draw (-1.2*\nn,1.2*\nn) node {R};
\draw (1.2*\nn,-1.2*\nn) node {L};
\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]
\draw[->,ultra thick] (0,0) -- (3,0) node[above, pos=0.5] {\text{up twist}};
\draw (0,-1*\nn) node {};
\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]

\draw (0.7*\nn,0.7*\nn) node[] {$-$};

\draw[line width=3bp] (-1*\nn,-1*\nn) -- (-1*\nn,1*\nn);
\draw[line width=3bp] (1*\nn,-1*\nn) -- (1*\nn,1*\nn);

\draw (-1*\nn,-1*\nn) -- (1*\nn,-1*\nn);
\draw (-1*\nn,1*\nn) -- (1*\nn,1*\nn);

\draw (0,0) node {$i_k$};
\draw (-1.2*\nn,1.2*\nn) node {R};
\draw (1.2*\nn,-1.2*\nn) node {L};
\end{tikzpicture}


\begin{tikzpicture}[scale=\localscale]

\draw (0,-2) node[below] {$R$};
\draw (0,2) node[above] {$L$};

\fill [gray!20] (-3,0) -- (0,-2) -- (0,2) -- cycle;

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (-3,0) -- (0,2);
\draw (-3,0) -- (0,-2);

\draw (0,2) -- (3,0);
\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (0,-2) -- (3,0);

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] 
(0,2) -- (0,-2);

\draw (-1,-0.5) node[] {$\Delta_{k-1}$};
\draw (1.0,-0.5) node[] {$\Delta_{k}$};

\draw[->,ultra thick, red,densely dotted] (-1.72,0.5) -- (1.3,0.5) node[pos=0.7,above] {$\gamma$};

%\draw (0.5,0) node[] {$\alpha_{2k}$};
%\draw (-2.4,1.2) node[] {$\alpha_{2k-1}$};
%\draw (2.3,-1.2) node[] {$\alpha_{2k+1}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]
\draw[->,ultra thick] (0,0) -- (2,0) node[above, pos=0.5] {\text{up twist}};
\draw (0,-2.2) node {};
\end{tikzpicture}
\begin{tikzpicture}[scale=\localscale]

\draw (0,-2) node[below] {$R$};
\draw (0,2) node[above] {$L$};

\fill [gray!20] (3,0) -- (0,-2) -- (0,2) -- cycle;

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (-3,0) -- (0,-2);
\draw (-3,0) -- (0,2);

\draw (0,-2) -- (3,0);
\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] (0,2) -- (3,0);

\draw[very thick, draw=black,postaction={on each segment={mid arrow=black}}] 
(0,-2) -- (0,2);

\draw (-1,-0.5) node[] {$\Delta_{k-1}$};
\draw (1,-0.5) node[] {$\Delta_{k}$};

\draw[->, ultra thick, red,densely dotted] (-1.72,0.5) -- (1.3,0.5) node[pos=0.7,above] {$\gamma$};
\end{tikzpicture}

\caption{Two upper rows: An up twist on a snake graph tile. Bottom row: An up twist of a sequence of three steps of a $T$-path.}
\label{fig:uptwist_msw}
\end{center}
\end{figure}




==> folder_frieze/fig_bracelets.tex <==
%\begin{figure}[h!]



\def\FigBraceletsScale{1}
\def\MacroFigBraceletsAnnulus{
\draw (0,0) circle (2cm);
\draw[fill=gray!20] (0,0) circle (.3cm);
}

\subfigure{
\begin{tikzpicture}[scale=\FigBraceletsScale]
\MacroFigBraceletsAnnulus
\draw[ thick, blue] (0,0) circle (1cm);
\end{tikzpicture}
}
\quad \quad
\subfigure{

\begin{tikzpicture}[scale=\FigBraceletsScale]
\MacroFigBraceletsAnnulus

\draw[ thick,blue, rounded corners] ([shift=(140:0.7cm)]0,0) arc (140:-200:0.7cm)
-- ([shift=(140:1.1cm)]0,0) 
arc (140:-200:1.1cm) -- cycle;
\end{tikzpicture}

}
\quad \quad
\subfigure{
\begin{tikzpicture}[scale=\FigBraceletsScale]
\MacroFigBraceletsAnnulus

\draw[ thick,blue, rounded corners] ([shift=(140:0.7cm)]0,0) arc (140:-200:0.7cm)
-- ([shift=(140:1.1cm)]0,0)
arc (140:-200:1.1cm)
--  ([shift=(140:1.5cm)]0,0) 
arc (140:-200:1.5cm)
-- cycle; 
\end{tikzpicture}
}

%\end{figure}


==> folder_frieze/fig_complement_symmetry.tex <==
\begin{figure}
\def\localyellow{yellow!1}
\def\localgray{gray!}
%\newcommand\localblue{blue!50}
\def\localblue{blue!13}
\def\complementsymmetryscale{0.37}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
 \newcommand\MyComplementSymmetryPuncturedDisk[1]
 {
 \begin{scope}[scale=\complementsymmetryscale]
 \coordinate (a) at (0,0);
\draw[fill={#1},opacity=.5] (0,0) circle (1.25cm);
\node (a) at (0,0) [opacity=0.65,fill,circle,inner sep=0.7pt] {};

\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
   \coordinate (\x) at (0,-1.25);
    \node (\x) at (0,-1.25) [opacity=0.5,fill,circle,inner sep=0.5pt] {};
   \end{scope}
}
%\draw [opacity=0.65] (-144) -- (-72) -- (0) -- (72) -- (144) -- (-144)
%(0) -- (144) (-144) -- (0);

\draw[opacity=0.55] (a) to (-144)
(a) to (-72)
(a) to (0);
\draw[opacity=0.65, out=5,in=30] (0) to  
(-144);
\draw[opacity=0.65, out=0,in=-80] (0) to  (144);
\end{scope}
}

 \begin{tikzpicture}
\matrix[outer sep=-0.9pt,column sep=-1.6mm,row sep=-1.6mm,
ampersand replacement=\&]
{
% row 1
\MyComplementSymmetryPuncturedDisk{\localgray}
% \draw[thick,->>] (-72) -- (0); % blue
\draw[thick, ->-=0.6] (-90-72:1.25*\complementsymmetryscale) arc (-90-72:-90:1.25*\complementsymmetryscale);
 \draw (-72) node [blue,fill,circle,inner sep=1pt] {};
 \draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
%\draw[thick,->>] (0) -- (72); %red
\draw[thick, ->-=0.7] (-90:1.25*\complementsymmetryscale) arc (-90:72-90:1.25*\complementsymmetryscale);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
%\draw[thick,->>] (72) -- (144); % green
\draw[thick, ->-=0.65] (-90+72:1.25*\complementsymmetryscale) arc (-90+72:144-90:1.25*\complementsymmetryscale);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&\&
\MyComplementSymmetryPuncturedDisk{\localgray}
%\draw[thick,->>] % violet
%(144) -- (-144);
\draw[thick, ->-=0.6] (-90+144:1.25*\complementsymmetryscale) arc (-90+144:-90+216:1.25*\complementsymmetryscale);
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
 \draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
%\draw[thick,->>] (-144) to (-72); % magenta
\draw[thick, ->-=0.65] (-90-144:1.25*\complementsymmetryscale) arc (-90-144:-90-72:1.25*\complementsymmetryscale);
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
%\draw[thick,->>] (-72) -- (0); % blue
\draw[thick, ->-=0.7] (-90-72:1.25*\complementsymmetryscale) arc (-90-72:-90:1.25*\complementsymmetryscale);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
%\draw[thick,->>] (0) -- (72); %red
\draw[thick, ->-=0.65] (-90:1.25*\complementsymmetryscale) arc (-90:72-90:1.25*\complementsymmetryscale);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
%\draw[thick,->>] (72) -- (144); % green
\draw[thick, ->-=0.65] (-90+72:1.25*\complementsymmetryscale) arc (-90+72:144-90:1.25*\complementsymmetryscale);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
 \&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
%\draw[thick,->>] (72) -- (144); % green 
 \draw[thick, ->-=0.6] (-90+144:1.25*\complementsymmetryscale) arc (-90+144:-90+216:1.25*\complementsymmetryscale);
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
 \draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\\
% row 2
%\draw (-1,0) node {$\cdots$};
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7, bend right=30] (-72) to (72); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-90+72:0.5);
\draw (-72) node [fill,blue,circle,inner sep=1pt] {};
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7,%out=70,in=-100
out=0,in=-80] (0) to (144); % red
%\draw[thick, ->>] (-90:0.5) arc (-90:-90+144:0.5);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7,bend right=40] (72) to (-144); % green
%\draw[thick, ->>] (-90+72:0.5) arc (-90+72:-90+216:0.5);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.7, bend right=30] (144) to (-72); % violet
%\draw[thick, ->>] (-90+144:0.5) arc (-90+144:-90-72:0.5);
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.7, bend right=30] (-144) to (0); % magenta
%\draw[thick, ->>] (-90-144:0.5) arc (-90-144:-90:0.5);
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7, bend right=30] (-72) to (72); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-90+72:0.5);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7,%out=70,in=-100
out=0,in=-80] (0) to (144); % red
%\draw[thick, ->>] (-90:0.5) arc (-90:-90+144:0.5);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7,bend right=40] (72) to (-144); % green
%\draw[thick, ->>] (-90+72:0.5) arc (-90+72:-90+216:0.5);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
 \\
   % row 3
  \MyComplementSymmetryPuncturedDisk{\localyellow}
  \draw[thick,->-=.7,bend right=90] (-144) to (72); % magenta
 %\draw[thick, ->>] (-90-144:0.5) arc (-90-144:-90+71:0.5);
  \draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
  \draw (72) node [green,fill,circle,inner sep=1pt] {};
  \&
  \&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7,bend right=90] (-72) to (144); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-90+144:0.5);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7, in=20,out=10] (0)
to (-144); % red
%\draw[thick, ->>] (-90:0.5) arc (-90:-90-144:0.5);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.7,bend right=90] (72) to (-72); % green
%\draw[thick, ->>] (-90+72:0.5) arc (-90+72:-90-72:0.5);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.7,bend right=90] (144) to (0); % violet
%\draw[thick, ->>] (-90+144:0.5) arc (-90+144:-90:0.5);
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.7,bend right=90] (-144) to (72); % magenta
%\draw[thick, ->>] (-90-144:0.5) arc (-90-144:-90+72:0.5);
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7,bend right=90] (-72) to (144); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-90+144:0.5);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
 \draw (144) node [black,fill=violet,circle,inner sep=1pt] {};
 \&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.7, in=20,out=10] (0)
to (-144); % red
%\draw[thick, ->>] (-90:0.5) arc (-90:-90-144:0.5);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.7,bend right=90] (72) to (-72); % green
%\draw[thick, ->>] (-90+72:0.5) arc (-90+72:-90-72:0.5);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\\

%row 4
%\draw (-1,0) node {$\cdots$};
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.3,bend right=40, rounded corners=2pt] (-144) to (0mm,-2mm) to (144); %(-72); % magenta
%\draw[thick, ->>] (-90-144:0.5) arc (-90-144:-90-72:0.5);
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.8,bend right=40, rounded corners=2pt] (-72) to (1mm,0) to (-144);
%\draw[thick,->>] (-72) to (144-90:0.5) [bend right=90] to (-72); % (-144); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-144:0.5);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.8,bend right=55,rounded corners=2pt] (0) to (0mm,2mm) to (-72); % red
%\draw[thick, ->>] (-90:0.5) arc (-90:-90-72:0.5);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.73,bend right=60, rounded corners=1pt] (72) to (-2mm,2mm) to (0)[bend right=0]; % green
%\draw[thick, ->>] (-90+72:0.5) arc (-90+72:-90:0.5);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
 \&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=0.6,rounded corners=2pt, bend right=50] (144) to (-2mm,0mm) to (72)[bend right=0]; % violet
%\draw[thick, ->>] (-90+144:0.5) arc (-90+144:-90+0:0.3);
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.3,bend right=40, rounded corners=2pt] (-144) to (0mm,-2mm) to (144); %(-72); % magenta
%\draw[thick, ->>] (-90-144:0.5) arc (-90-144:-90-72:0.5);
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (144) node [black,fill=violet,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.8,bend right=40, rounded corners=2pt] (-72) to (1mm,0) to (-144);
%\draw[thick,->>] (-72) to (144-90:0.5) [bend right=90] to (-72); % (-144); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-144:0.5);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.8,bend right=55,rounded corners=2pt] (0) to (0mm,2mm) to (-72); % red
%\draw[thick, ->>] (-90:0.5) arc (-90:-90-72:0.5);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\\

%row 5
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=0.7,rounded corners=2pt, bend right=60] (144) to (-2mm,-2mm) to (144)[bend right=0]; % violet
%\draw[thick, ->>] (-90+144:0.5) arc (-90+144:-90+0:0.3);
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
%\draw (72) node [green,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=.3,bend right=65] (-144) to (1mm,-2mm) to (-144); %(-72); % magenta
%\draw[thick, ->>] (-90-144:0.5) arc (-90-144:-90-72:0.5);
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
%\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=.8,bend right=70, rounded corners=2pt] (-72) to (1.5mm,0) to (-72);
%\draw[thick,->>] (-72) to (144-90:0.5) [bend right=90] to (-72); % (-144); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-144:0.5);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
%\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=.7,bend right=65,rounded corners=2pt] (0) to (0,2mm) to (0); % red
%\draw[thick, ->>] (-90:0.5) arc (-90:-90-72:0.5);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
%\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=.7,bend right=70, rounded corners=1pt] (72) to (-2mm,2mm) to (72)[bend right=0]; % green
%\draw[thick, ->>] (-90+72:0.5) arc (-90+72:-90:0.5);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
%\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
 \&
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=0.7,rounded corners=2pt, bend right=60] (144) to (-2mm,-2mm) to (144)[bend right=0]; % violet
%\draw[thick, ->>] (-90+144:0.5) arc (-90+144:-90+0:0.3);
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
%\draw (72) node [green,fill,circle,inner sep=1pt] {};
    \&
    \&
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=.3,bend right=65] (-144) to (1mm,-2mm) to (-144); %(-72); % magenta
%\draw[thick, ->>] (-90-144:0.5) arc (-90-144:-90-72:0.5);
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
%\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=.8,bend right=70, rounded corners=2pt] (-72) to (1.5mm,0) to (-72);
%\draw[thick,->>] (-72) to (144-90:0.5) [bend right=90] to (-72); % (-144); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-144:0.5);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
%\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localblue}
\draw[thick,->-=.7,bend right=65,rounded corners=2pt] (0) to (0,2mm) to (0); % red
%\draw[thick, ->>] (-90:0.5) arc (-90:-90-72:0.5);
\draw (0) node [red,fill,circle,inner sep=1pt] {};
%\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\\
%row 6
%\draw (-1,0) node {$\cdots$};
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=0.95,rounded corners=2pt, bend right=60] (144) to (0,-2mm) to (-144)[bend right=60]; % violet
%\draw[thick, ->>] (-90+144:0.5) arc (-90+144:-90+0:0.3);
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,%->>,
->-=.95,
bend right=60,rounded corners = 2pt] (-144) to (1.5mm,-0.5mm) to (-72)[bend right=60]; %(-72); % magenta
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,%->>,
->-=.95,
bend right=60, rounded corners=2pt] (-72) to (1.5mm,1.5mm) to (0)[bend right=60]; % blue
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.95,
bend right=60,rounded corners=2pt] (0) to (-1.5mm,1.5mm) to (72)[bend right=60]; % red
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.95,bend right=70, rounded corners=1pt] (72) to (-1.5mm,-0.5mm) to (144)[bend right=0]; % green
%\draw[thick, ->>] (-90+72:0.5) arc (-90+72:-90:0.5);
\draw (72) node [green,fill,circle,inner sep=1pt] {};
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&
 \&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=0.95,rounded corners=2pt, bend right=60] (144) to (0,-2mm) to (-144)[bend right=60]; % violet
%\draw[thick, ->>] (-90+144:0.5) arc (-90+144:-90+0:0.3);
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
    \&
    \&
\MyComplementSymmetryPuncturedDisk{\localyellow}
\draw[thick,->-=.95,bend right=65, rounded corners=2pt] (-144) to (1.5mm,-0.5mm) to (-72)[bend right=65]; %(-72); % magenta
%\draw[thick, ->>] (-90-144:0.5) arc (-90-144:-90-72:0.5);
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\MyComplementSymmetryPuncturedDisk{\localgray}
\draw[thick,->-=.9,bend right=70, rounded corners=2pt] (-72) to (1.5mm,1.5mm) to (0)[bend right=65];
%\draw[thick,->>] (-72) to (144-90:0.5) [bend right=90] to (-72); % (-144); % blue
%\draw[thick, ->>] (-90-72:0.5) arc (-90-72:-144:0.5);
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\\
};
\end{tikzpicture}
\caption{An infinite frieze of elements of the cluster algebra corresponding to peripheral curves in a punctured disk.}
\label{fig:complement_symmetry}
\end{figure}

==> folder_frieze/fig_complementaryarcs.tex <==
%\newcommand\localyellow{}%{yellow}
%\newcommand\localorange{orange}
%\newcommand\localgray{gray!50}
%\newcommand\localblue{blue!50}
\newcommand\pentascale{0.6} % gamma 1
\def\FigScale{0.42} % gamma 3
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
 \newcommand\plaindisk[1]
 {
 \begin{scope}[scale=\pentascale]
 \coordinate (a) at (0,0);
\draw[] (0,0) circle (1.25cm);
\node (a) at (0,0) [opacity=0.65,fill,circle,inner sep=1.5pt] {};

\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
   \coordinate (\x) at (0,-1.25);
    \node (\x) at (0,-1.25) [opacity=0.5,fill,circle,inner sep=0.9pt] {};
   \end{scope}
}
%\draw [opacity=0.65] (-144) -- (-72) -- (0) -- (72) -- (144) -- (-144)
%(0) -- (144) (-144) -- (0);

%\draw[opacity=0.55] (a) to (-144)
%(a) to (-72)
%(a) to (0);
%\draw[opacity=0.65, out=5,in=30] (0) to  
%(-144);
%\draw[opacity=0.65, out=0,in=-80] (0) to  (144);
\end{scope}
}

 \begin{tikzpicture}
\plaindisk{}%{\localgray} %%%% gamma comp
\draw[thick,->-=.7, bend right=30] (-72) to (72); % blue
\draw (-72) node [fill,blue,circle,inner sep=1.3pt] {};
\draw (72) node [black,fill=mygreen,circle,inner sep=1.3pt] {};
\draw (-72) node [left,blue] {$i$};
\draw (72) node [right,mygreen] {$j$};
\end{tikzpicture}
\begin{tikzpicture}
%\draw (0,0) node {$+$};
%\draw (0,1) node {};
%\draw (0,-1) node {};
\end{tikzpicture}
\hskip -2mm
\begin{tikzpicture}
\plaindisk{}%{\localyellow} %%% gamma
\draw[thick,->-=.7,bend right=90] (72) to (-72); % green
\draw (72) node [black,fill=mygreen,circle,inner sep=1.3pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1.3pt] {};
\draw (-72) node [left,blue] {$i$};
\draw (72) node [right,mygreen] {$j$};
\end{tikzpicture}
\quad\quad\quad
\def\MacroFigSlideBraceletsAnnulus{
\draw (0,0) circle (2cm);
%\draw[fill=gray!20] (0,0) circle (.4cm);
\node (a) at (0,0) [opacity=0.65,fill,circle,inner sep=2pt] {};

\draw (120:2cm) node [fill,blue,circle,inner sep=1.3pt] {};

\draw (-180:2cm) node [black,fill=mygreen,circle,inner sep=1.3pt] {};

\draw[] (120:2cm) node[left] {$i$};
\draw[] (-180:2cm) node[left] {$j$};
}
\begin{tikzpicture}[scale=\FigScale] % first
\MacroFigSlideBraceletsAnnulus

\draw[thick, black, rounded corners,->-=0.25] ([shift=(120:2cm)]0,0) -- ([shift = (-170:1.1cm)]0,0) 
arc (-170:120:1.1cm);

\draw[thick, black, rounded corners] ([shift=(120:1.1cm)]0,0) -- ([shift = (-180:1.5cm)]0,0) 
arc (-180:140:1.5cm);

\draw[thick, black, ->-=.7] ([shift=(140:1.5cm)]0,0) -- ([shift = (-180:2cm)]0,0);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=\FigScale] % second
\MacroFigSlideBraceletsAnnulus

\draw[thick,black, rounded corners, ,->-=.1] ([shift=(-180:2cm)]0,0) 
-- ([shift = (-220:1.5cm)]0,0) 
-- ([shift = (-200:0.7cm)]0,0) 
arc (-200:140:0.7cm);

\draw[ thick,black, rounded corners] ([shift=(140:0.7cm)]0,0) -- ([shift = (-170:1.1cm)]0,0) 
arc (-170:120:1.1cm);

\draw[thick,black, rounded corners,->-=0.9] ([shift=(120:1.1cm)]0,0) -- ([shift = (-180:1.5cm)]0,0) arc (-180:110:1.5cm) -- ([shift = (120:2cm)]0,0);
\end{tikzpicture}









==> folder_frieze/fig_counting_triangles.tex <==
\subfigure{
\begin{tikzpicture}
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (a) node [above] {$0$};
\draw (-72) node [left] {$2$};
\draw (0) node [below] {$3$};
\draw (72) node [right] {$4$};
\draw (144) node [above right] {$5$};
\draw (-144) node [above left] {$1$};

\draw[thin,opacity=0.5] (a) to (-144);
\draw[thin,opacity=0.5] (a) to (72);
%\draw[thin,opacity=0.5,out=-140,in=-80] (0.2,-0.2) to (-144);
%\draw[thin,opacity=0.5,out=-30,in=40] (-144) to  (0.2,-0.2);
\draw[thin,opacity=0.5,out=110,in=0] (72) to  (-144);
\draw[thin,opacity=0.5,out=-110,in=130] (-144) to (0);
\draw[thin,opacity=0.5,out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[thin,opacity=0.5,out=135,in=-90] (-0.3,-0.3) to(-144);


\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]

\draw[thin,myred,out=45,in=135] (-0.428,-1.175) to (0.428,-1.175);
   \end{scope}
}

\draw (144) node [myred,shift={(-0.5cm,-.0cm)}] {$1$};
\draw (72) node [myred,shift={(-0.35cm,0.3cm)}] {$4$};
\draw (0) node [myred,shift={(0.4cm,0.35cm)}] {$2$};
\draw (-72) node [myred,shift={(0.4cm,-0.3cm)}] {$1$};
\draw (-144) node [myred,shift={(-0.25cm,-0.55cm)}] {$5$};
\end{tikzpicture}
}
\quad
\subfigure{
\begin{tikzpicture}
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (a) node [above] {$0$};
\draw (144) node [above right] {$5$};
\draw (72) node [right] {$4$};
\draw (0) node [below] {$3$};
\draw (-72) node [left] {$2$};
\draw (-144) node [above left] {$1$};
\draw%[thin,opacity=0.5] 
(a) to (-144);
\draw[%thin,opacity=0.5,
out=-140,in=-80] (0.2,-0.2) to (-144);
\draw[%thin,opacity=0.5,
out=-30,in=40] (-144) to  (0.2,-0.2);
\draw[%thin,opacity=0.5,
out=110,in=0] (72) to  (-144);
\draw[%thin,opacity=0.5,
out=-30,in=-150] (-72) to (72);
\draw[%thin,opacity=0.5,
out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[%thin,opacity=0.5,
out=135,in=-90] (-0.3,-0.3) to(-144);


\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]

\draw[thin,myred,out=45,in=135] (-0.428,-1.175) to (0.428,-1.175);
   \end{scope}
}

\draw (144) node [myred,shift={(-0.5cm,0cm)}] {$1$};
\draw (72) node [myred,shift={(-0.35cm,0.25cm)}] {$4$};
\draw (0) node [myred,shift={(0.4cm,0.35cm)}] {$1$};
\draw (-72) node [myred,shift={(0.4cm,0.2cm)}] {$2$};
\draw (-144) node [myred,shift={(-0.2cm,-0.5cm)}] {$6$};
\end{tikzpicture}
}

==> folder_frieze/fig_frieze_from_D5.tex <==
\begin{tikzpicture}
 \matrix(m) [matrix of math nodes,row sep={1.5em,between origins},column sep={1.5em,between origins},nodes in empty cells]{
&&&&&&&&&&&&&&&&&&\\
0&&0&&0&&0&&0&&0&&0&&0&&\\
&1&&1&&1&&1&&1&&1&&1&&1&\\
&&5&&1&&2&&4&&1&&5&&1&&2&\\
&\node{\cdots};&&4&&1&&7&&3&&4&&4&&1&&7&\node{\cdots};&\\
&&&&3&&3&&5&&11&&3&&3&&3&&5&\\
&&&&&\mathbf{8}&&\mathbf{2}&&\mathbf{18}&&\mathbf{8}&&\mathbf{2}&&\mathbf{8}&&\mathbf{2}&&\mathbf{18}&\\
&&&&&&5&&7&&13&&5&&5&&5&&7&&13&\\
&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&\\
};

\draw[opacity=0,rounded corners, fill=myblue,fill opacity=0.35] 
($(m-1-4.south west)+(-0.15cm,0cm)$) -- 
($(m-8-10.south west)+(0.25cm,0cm)$)--($(m-8-20.south west)+(0.25cm,0cm)$) -- ($(m-1-14.south west)+(-0.15cm,0cm)$) -- cycle;

\end{tikzpicture}

==> folder_frieze/fig_gamma4.tex <==
%\begin{figure}[h!]
\def\mycolor{black}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
\def\FigScale{0.46}
\def\MacroFigSlideBraceletsAnnulus{
\draw (0,0) circle (2cm);
\draw[fill=gray!20] (0,0) circle (.4cm);
%\draw[fill=blue] (120:2cm) circle (2pt);
\draw (120:2cm) node [fill,blue,circle,inner sep=1.3pt] {};
%\draw[fill=mygreen] (-180:2cm) circle (2pt);
\draw (-180:2cm) node [black,fill=mygreen,circle,inner sep=1.3pt] {};
\draw[] (120:2cm) node[left] {$i$};
\draw[] (-180:2cm) node[left] {$j$};
}
\begin{tikzpicture}[scale=\FigScale] % first
\MacroFigSlideBraceletsAnnulus
\draw[thick, \mycolor, rounded corners, ,->-=.08] ([shift=(120:2cm)]0,0) -- ([shift = (-200:0.7cm)]0,0)
arc (-200:140:0.7cm);

\draw[thick, \mycolor, rounded corners] ([shift=(140:0.7cm)]0,0) -- ([shift = (-170:1.1cm)]0,0) 
arc (-170:120:1.1cm);

\draw[thick, \mycolor, rounded corners] ([shift=(120:1.1cm)]0,0) -- ([shift = (-180:1.5cm)]0,0) 
arc (-180:140:1.5cm);

\draw[thick, \mycolor, ->-=.7] ([shift=(140:1.5cm)]0,0) -- ([shift = (-180:2cm)]0,0);

\draw[thin, red] (125:1.5cm) circle (.25cm);

\draw (3,0) node[] {$=$}; 
\end{tikzpicture}
%\quad
\begin{tikzpicture}[scale=\FigScale] % middle
\MacroFigSlideBraceletsAnnulus
\draw[ thick,\mycolor, rounded corners,->-=0.7] ([shift=(120:2cm)]0,0) -- ([shift = (140:1.7cm)]0,0) -- ([shift = (-180:2cm)]0,0); % gamma 1

% start the bracelet
\draw[thick,blue, rounded corners] 
 ([shift=(140:0.7cm)]0,0) -- ([shift = (-180:1.5cm)]0,0)   arc (-180:140:1.5cm) -- ([shift = (-180:1.1cm)]0,0);
  
  \draw[thick,blue, rounded corners] 
 ([shift = (-180:1.1cm)]0,0)
  arc (-180:140:1.1cm) -- ([shift = (-180:0.7cm)]0,0);
  
\draw[ thick,blue] ([shift=(-180:0.7cm)]0,0) arc (-180:140:0.7cm);
\draw (3,0) node[] {$+$}; 
\end{tikzpicture}
%\quad
\begin{tikzpicture}[scale=\FigScale] % last
\MacroFigSlideBraceletsAnnulus

\draw[thick,\mycolor, rounded corners, ,->-=.1] ([shift=(-180:2cm)]0,0) 
-- ([shift = (-220:1.5cm)]0,0) 
-- ([shift = (-200:0.7cm)]0,0) %;
arc (-200:140:0.7cm);

\draw[ thick,\mycolor, rounded corners] ([shift=(140:0.7cm)]0,0) -- ([shift = (-170:1.1cm)]0,0) 
arc (-170:120:1.1cm);

\draw[thick,\mycolor, rounded corners,->-=0.9] ([shift=(120:1.1cm)]0,0) -- ([shift = (-180:1.5cm)]0,0) arc (-180:110:1.5cm) -- ([shift = (120:2cm)]0,0);
\end{tikzpicture}


%\end{figure}


==> folder_frieze/fig_growth_frieze.tex <==
\begin{center}
\begin{tikzpicture}[scale = .79]
 \matrix(m) [matrix of math nodes,row sep={1.4em,between origins},column sep={1.35em,between origins},nodes in empty cells]{
 -1&&-1&&-1&&-1&&-1&&-1&&&&&&&&&&&\\
&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&&&&&&&&&&\\
&&1&&1&&1&&1&&1&&1&&&&&&&&&&\\
&&&1&&2&&6&&1&&2&&6&&&&&&&&&\\
&&&&\mathbf{1}&&\mathbf{11}&&\mathbf{5}&&\mathbf{1}&&\mathbf{11}&&\mathbf{5}&&&&&&&&\\
&&&&&5&&9&&4&&5&&9&&4&&&&&&&\\
&&&&&&4&&7&&19&&4&&7&&19&&&&&&\\
&&&&&&&\mathbf{3}&&\mathbf{33}&&\mathbf{15}&&\mathbf{3}&&\mathbf{33}&&\mathbf{15}&&&&&\\
&&&&&&&&14&&26&&11&&14&&26&&11&&&&\\
&&&&&&&&&11&&19&&51&&11&&19&&51&&&\\
&&&&&&&&&&\mathbf{8}&&\mathbf{88}&&\mathbf{40}&&\mathbf{8}&&\mathbf{88}&&\mathbf{40}&&\\
&&&&&&&&&&&37&&69&&29&&37&&69&&29&\\
&&&&&&&&&&&&29&&50&&134&&29&&50&&134\\
&&&&&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};\\
};

\draw[opacity=0,rounded corners,fill=myblue,fill opacity=0.15] (m-1-1.south west) -- (m-13-13.south west) -- (m-13-19.south west) -- (m-1-7.south west) -- cycle;

\draw ($(m-3-3)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.65cm,draw,semithick,opacity=0.5] {};
\draw ($(m-6-6)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.65cm,draw,semithick,opacity=0.5] {};
\draw ($(m-9-9)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.65cm,draw,semithick,opacity=0.5] {};
\draw ($(m-12-12)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.65cm,draw,semithick,opacity=0.5] {};

\draw (m-2-1) node[shift={(-1.5cm,0cm)}]{$s_0=2$};
\draw (m-5-4) node[shift={(-1.5cm,0cm)}]{$s_1=3$};
\draw (m-8-7) node[shift={(-1.5cm,0cm)}]{$s_2=7$};
\draw (m-11-10) node[shift={(-1.5cm,0cm)}]{$s_3=18$};


%\fill[myred,opacity=0.3] (m-1-9) circle (0.25cm);
%\fill[myred,opacity=0.3] (m-7-15) circle (0.25cm);
%\fill[myred,opacity=0.3] (m-13-21) circle (0.25cm);

%\fill[mygreen,opacity=0.3] (m-2-8) circle (0.25cm);
%\fill[mygreen,opacity=0.3] (m-5-11) circle (0.25cm);
%\fill[mygreen,opacity=0.3] (m-8-14) circle (0.25cm);
%\fill[mygreen,opacity=0.3] (m-11-17) circle (0.25cm);
\end{tikzpicture}
\end{center}

==> folder_frieze/fig_matching_ex.tex <==
\begin{tikzpicture}[scale = .5]
		\tikzstyle{every node} = [font = \tiny]
		\foreach \x in {6}
		{
			\foreach \y in {-8}
			{
				\draw[<-] (\x-7,\y+4) -- (\x+7,\y+4);
				\fill (\x-8,\y+4) node {\small{$\partial'$}};
				\draw[->] (\x-7,\y-0) -- (\x+7,\y-0);
				\fill (\x-8,\y-0) node {\small{$\partial$}};

				%bridging arcs in bold
				\draw[] (\x-0,\y+4) -- (\x-4,\y-0);
				\draw[] (\x+6,\y+4) -- (\x+2,\y-0);
				\draw[] (\x-4,\y+0) -- (\x+4,\y-0);
				
				\draw[] (\x-6,\y+0) -- (\x-6,\y+4);
				\draw[] (\x-6,\y+0) -- (\x-4,\y+4);
				\draw[] (\x+4,\y+0) -- (\x+6,\y+4);
				\draw[] (\x+6,\y+0) -- (\x+6,\y+4);
				
				\draw[] (\x-4,\y+4) -- (\x-4,\y-0);
				%\draw[](\x+4,\y+4) -- (\x+4,\y-0);
				\draw[](\x-2,\y+4) -- (\x-4,\y-0);
				
				\draw[](\x+0,\y+4) -- (\x-2,\y-0);
				%\draw[](\x+0,\y+4) -- (\x+0,\y-0);
				\draw[](\x+0,\y+4) -- (\x+2,\y-0);
				
							
				\draw[] (\x-0,\y+4) .. controls (\x+1,\y+3.25) and (\x+3,\y+3.25) .. (\x+4,\y+4);
				\draw[] (\x-0,\y+4) .. controls (\x+2,\y+2.5) and (\x+4,\y+2.5) .. (\x+6,\y+4);
				\draw[] (\x-2,\y+0) .. controls (\x-1,\y+.75) and (\x+1,\y+.75) .. (\x+2,\y+0);
				\draw[thick,dashed] (\x-4,\y+0) .. controls (\x-2,\y+2) and (\x+2,\y+2) .. (\x+4,\y+0);
			
				\foreach \t in {-6,-4,-2,0,2,4,6}
				{
					\fill (\x+\t,\y-0) circle (.1);
					\fill (\x+\t,\y+4) circle (.1);
				}
					
				\fill (\x-4,\y-0) node [below] {$i$};
				\fill (\x+4,\y-0) node [below] {$j$};
				\fill (\x+0,\y+1.5) node [above] {$\gamma$};	
				\fill (\x-6,\y+2) node [left] {$\cdots$};	
				\fill (\x+6,\y+2) node [right] {$\cdots$};	
				
			}
			
		}
\end{tikzpicture}

==> folder_frieze/fig_progression.tex <==
\begin{tikzpicture}[scale = 0.47]
\tikzstyle{every node} = [font = \small]
	\foreach \x in {0}
	{
	\foreach \y in {-8}
		{
	
		\draw[black,thick,->] (\x-15,\y-2) -- (\x+15,\y-2);
		
			\foreach \t in {-14,-12,-10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10,12,14}
				{
					\fill (\t,\y-2) circle (.1);

				}
				\foreach \t in {-14,-10, -6, -2, 2, 6,10,14}
				{
					\fill (\t,\y-2) node[below]{$j$};

				}
				\foreach \t in {-12, -8, -4, 0, 4, 8,12}
				{
					\fill (\t,\y-2) node[below]{$i$};

				}	
				\foreach \t in {-13,-9, -5, -1, 3, 7, 11}
				{
					\draw[dashed] (\t,\y-2)--(\t, \y+8);

				}
			
				\fill (+13,\y+8) node[above]{$Reg_{0}$};
				\fill (+9,\y+8) node[above]{$Reg_{-1}$};
				\fill (+5,\y+8) node[above]{$Reg_{-2}$};
				\fill (+1,\y+8) node[above]{$Reg_{-3}$};
				\fill (-3,\y+8) node[above]{$Reg_{-4}$};
				\fill (-7,\y+8) node[above]{$\cdots$};
				\fill (-11,\y+8) node[above]{$Reg_{-(k-m)}$};
			
          %working on marked point $s$, going from right to left
		 \draw[very thick]  plot[rounded corners] coordinates {(12,\y-2) (12,\y+1.5) (-12,\y+7.5) (-12,\y+1.5) (2,\y-2)};
				 \draw  plot[rounded corners] coordinates {(8,\y-2) (8,\y+1.5) (-14,\y+7)};
				 \draw  plot[rounded corners] coordinates {(4,\y-2) (4,\y+1.5) (-14,\y+6)};
				 \draw  plot[rounded corners] coordinates {(0,\y-2) (0,\y+1.5) (-14,\y+5)};
				 \draw  plot[rounded corners] coordinates {(-4,\y-2) (-4,\y+1.5) (-14,\y+4)};
				 \draw  plot[rounded corners] coordinates {(-8,\y-2) (-8,\y+1.5) (-14,\y+3)};
				 \draw  plot[rounded corners] coordinates {(-12,\y-2) (-12,\y+1.5) (-14,\y+2)};
				
				%working on marked point $t$ going from left to right
				\draw  plot[rounded corners] coordinates {(-10,\y-2)(-14,\y-1)};
				 \draw  plot[rounded corners] coordinates {(-6,\y-2)(-14,\y+0)};
				 \draw  plot[rounded corners] coordinates {(-2,\y-2)(-14,\y+1)};
				 \draw  plot[rounded corners] coordinates {(14,\y+1) (12,\y+1.5) (12,\y+7.5) (14,\y+7)};
				 \draw  plot[rounded corners] coordinates {(14,\y+2) (-8,\y+7.5) (-8,\y+1.5) (6,\y-2)};
				 \draw  plot[rounded corners] coordinates {(14,\y+3) (-4,\y+7.5) (-4,\y+1.5) (10,\y-2)};
				 \draw  plot[rounded corners] coordinates {(14,\y+4) (0,\y+7.5) (0,\y+1.5) (14,\y-2)};
				 \draw  plot[rounded corners] coordinates {(14,\y+0) (8,\y+1.5) (8,\y+7.5) (14,\y+6)};
				\draw  plot[rounded corners] coordinates {(14,\y-1) (4,\y+1.5) (4,\y+7.5) (14,\y+5)};
				
				
\draw[red] (12,\y+1.5) circle (.3);
\draw[red] (12.1,\y+1.6) node[right] {$c_0$};
}
}
\end{tikzpicture}

==> folder_frieze/fig_progression_bracelet.tex <==
\begin{tikzpicture}[scale = 0.47]
\tikzstyle{every node} = [font = \small]
	\foreach \x in {0}
	{
	\foreach \y in {-8}
		{
	
		\draw[black,thick,->] (\x-15,\y-2) -- (\x+15,\y-2);
		
			\foreach \t in {-14,-12,-10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10,12,14}
				{
					\fill (\t,\y-2) circle (.1);

				}
				\foreach \t in {-14,-10, -6, -2, 2, 6,10,14}
				{
					\fill (\t,\y-2) node[below]{$j$};

				}
				\foreach \t in {-12, -8, -4, 0, 4, 8,12}
				{
					\fill (\t,\y-2) node[below]{$i$};

				}	
				\foreach \t in {-13,-9, -5, -1, 3, 7, 11}
				{
					\draw[dashed] (\t,\y-2)--(\t, \y+8);

				}
			
				\fill (+13,\y+8) node[above]{$Reg_{k-1}$};
				\fill (+9,\y+8) node[above]{$\cdots$};
				\fill (+5,\y+8) node[above]{$Reg_{4}$};
				\fill (+1,\y+8) node[above]{$Reg_{3}$};
				\fill (-3,\y+8) node[above]{$Reg_{2}$};
				\fill (-7,\y+8) node[above]{$Reg_{1}$};
				\fill (-11,\y+8) node[above]{$Reg_{0}$};
			

%				%working on the bracelets going bottom to top
				\draw[very thick]  plot[rounded corners] coordinates {(-14,\y+2)(-12,\y+1.5)(-12,\y+7.5)(12,\y+1.5)(12,\y+7.5)(14,\y+7)};
				\draw  plot[rounded corners] coordinates {(-14,\y+3)(-8,\y+1.5)(-8,\y+7.5)(14,\y+2)};
				\draw  plot[rounded corners] coordinates {(-14,\y+4)(-4,\y+1.5)(-4,\y+7.5)(14,\y+3)};
				\draw  plot[rounded corners] coordinates {(-14,\y+5)(0,\y+1.5)(0,\y+7.5)(14,\y+4)};
				\draw  plot[rounded corners] coordinates {(-14,\y+6)(4,\y+1.5)(4,\y+7.5)(14,\y+5)};
				\draw  plot[rounded corners] coordinates {(-14,\y+7)(8,\y+1.5)(8,\y+7.5)(14,\y+6)};
				

%				%working on marked point $j$ to $j$ going from left to right
				\draw  plot[rounded corners] coordinates {(-14,\y-1)(-10,\y-2)};
				\draw  plot[rounded corners] coordinates {(-14,\y-0)(-6,\y-2)};
				\draw  plot[rounded corners] coordinates {(-14,\y+1)(-2,\y-2)};
				
				
				\draw[very thick]  plot[rounded corners] coordinates {(-12,\y-2)(-12, \y+1.5)(2,\y-2)};
				\draw  plot[rounded corners] coordinates {(-8,\y-2)(-8, \y+1.5)(6,\y-2)};
				\draw  plot[rounded corners] coordinates {(-4,\y-2)(-4, \y+1.5)(10,\y-2)};
				\draw  plot[rounded corners] coordinates {(0,\y-2)(0, \y+1.5)(14,\y-2)};
				\draw  plot[rounded corners] coordinates {(4,\y-2)(4, \y+1.5)(14,\y-1)};
				\draw  plot[rounded corners] coordinates {(8,\y-2)(8, \y+1.5)(14,\y-0)};
				\draw  plot[rounded corners] coordinates {(12,\y-2)(12, \y+1.5)(14,\y+1)};

				
				
\draw[red] (-12,\y+1.5) circle (.3);
\draw[red] (-11.9,\y+1.6) node[right] {$c_0$};
}
}
\end{tikzpicture}


==> folder_frieze/fig_progression_kink.tex <==
\begin{tikzpicture}[scale = 0.34]
\tikzstyle{every node} = [font = \small]
	\foreach \x in {0}
	{
	\foreach \y in {-8}
		{
	
		\draw[black,thick,->] (\x-22,\y-2) -- (\x+20,\y-2);
		
			\foreach \t in {-20,-18,-16,-14,-12,-10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10,12,14,16,18}
				{
					\fill (\t,\y-2) circle (.1);

				}
				\foreach \t in {-18,-14,-10, -6, -2, 2, 6,10,14,18}
				{
					\fill (\t,\y-2) node[below]{$j$};

				}
				\foreach \t in {-20,-16,-12, -8, -4, 0, 4, 8,12,16}
				{
					\fill (\t,\y-2) node[below]{$i$};
					

				}	
				\foreach \t in {-21,-17,-13,-9, -5, -1, 3, 7, 11,15,19}
				{
					\draw[dashed] (\t,\y-2)--(\t, \y+8);

				}
			
				\fill (+17,\y+8) node[above]{$\cdots$};
				\fill (+9,\y+8) node[above]{$Reg_{-k+2m-1}$};
				\fill (+1,\y+8) node[above]{$\cdots$};
				\fill (-7,\y+8) node[above]{$Reg_{1}$};
				\fill (-11,\y+8) node[above]{$Reg_{0}$};
				\fill (-15,\y+8) node[above]{$Reg_{-1}$};
				\fill (-19,\y+8) node[above]{$Reg_{-2}$};
			


				\draw[very thick]  plot[rounded corners] coordinates {(-12,\y-2) (-12,\y+6)(-20,\y+8)(-20,\y+6)(10,\y-2)};
				\draw plot[rounded corners] coordinates {(-8,\y-2) (-8,\y+6)(-16,\y+8)(-16,\y+6)(14,\y-2)};
				\draw plot[rounded corners] coordinates {(-4,\y-2) (-4,\y+6)(-12,\y+8)(-12,\y+6)(18,\y-2)};
				\draw plot[rounded corners] coordinates {(0,\y-2) (0,\y+6)(-8,\y+8)(-8,\y+6)(19,\y-1.2)};
				\draw plot[rounded corners] coordinates {(4,\y-2) (4,\y+6)(-4,\y+8)(-4,\y+6)(19,\y-.13)};
				\draw plot[rounded corners] coordinates {(8,\y-2) (8,\y+6)(-0,\y+8)(-0,\y+6)(19,\y+.94)};
				\draw plot[rounded corners] coordinates {(12,\y-2) (12,\y+6)(4,\y+8)(4,\y+6)(19,\y+2.01)};
				\draw plot[rounded corners] coordinates {(16,\y-2) (16,\y+6)(8,\y+8)(8,\y+6)(19,\y+3.08)};
				
				\draw plot[rounded corners] coordinates {(19,\y+6.29)(12,\y+8)(12,\y+6)(19,\y+4.15)};
				\draw plot[rounded corners] coordinates {(19,\y+7.36)(16,\y+8)(16,\y+6)(19,\y+5.22)};
				
				\draw plot[rounded corners] coordinates {(-16,\y-2)(-16,\y+6)(-21,\y+7.36)};
				\draw plot[rounded corners] coordinates {(-20,\y-2)(-20,\y+6)(-21,\y+6.29)};
				\draw plot[rounded corners] coordinates {(-21,\y+5.22)(6,\y-2)};
				\draw plot[rounded corners] coordinates {(-21,\y+4.15)(2,\y-2)};
				\draw plot[rounded corners] coordinates {(-21,\y+3.08)(-2,\y-2)};
				\draw plot[rounded corners] coordinates {(-21,\y+2.01)(-6,\y-2)};
				\draw plot[rounded corners] coordinates {(-21,\y+.94)(-10,\y-2)};
				\draw plot[rounded corners] coordinates {(-21,\y-.13)(-14,\y-2)};
				\draw plot[rounded corners] coordinates {(-21,\y-1.2)(-18,\y-2)};
				
				
				
				
\draw[red] (-12,\y+6) circle (.3);
\draw[red] (-11.9,\y+6.15) node[right] {$c_0$};
}
}
\end{tikzpicture}



==> folder_frieze/fig_progression_unresolved.tex <==
%\begin{center}
\begin{tikzpicture}[scale = 0.34]
\tikzstyle{every node} = [font = \small]
	\foreach \x in {0}
	{
	\foreach \y in {-8}
		{
	
		\draw[black,thick,->] (\x-22,\y-2) -- (\x+20,\y-2);
		
			\foreach \t in {-20,-18,-16,-14,-12,-10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10,12,14,16,18}
				{
					\fill (\t,\y-2) circle (.1);

				}
				\foreach \t in {-18,-14,-10, -6, -2, 2, 6,10,14,18}
				{
					\fill (\t,\y-2) node[below]{$j$};

				}
				\foreach \t in {-20,-16,-12, -8, -4, 0, 4, 8,12,16}
				{
					\fill (\t,\y-2) node[below]{$i$};

				}	
				\foreach \t in {-21,-17,-13,-9, -5, -1, 3, 7, 11,15,19}
				{
					\draw[dashed] (\t,\y-2)--(\t, \y+8);

				}
			
				\fill (+17,\y+8) node[above]{$Reg_{k-1}$};
				\fill (+1,\y+8) node[above]{$\cdots$};
				\fill (-11,\y+8) node[above]{$Reg_{2}$};
				\fill (-15,\y+8) node[above]{$Reg_{1}$};
				\fill (-19,\y+8) node[above]{$Reg_{0}$};
			
          %working on marked point $s$, going from left to right
				
				\draw[]  plot[rounded corners] coordinates {(-22,\y+7.5) (14,\y-2) };
				\draw[]  plot[rounded corners] coordinates {(-22,\y+6.5) (10,\y-2) };
				\draw[]  plot[rounded corners] coordinates {(-22,\y+5.5) (6,\y-2) };
				\draw[]  plot[rounded corners] coordinates {(-22,\y+4.5) (2,\y-2) };
				\draw[]  plot[rounded corners] coordinates {(-22,\y+3.5) (-2,\y-2) };
				\draw[]  plot[rounded corners] coordinates {(-22,\y+2.5) (-6,\y-2) };
				\draw[]  plot[rounded corners] coordinates {(-22,\y+1.5) (-10,\y-2) };
				\draw[]  plot[rounded corners] coordinates {(-22,\y+0.5) (-14,\y-2) };
				\draw[]  plot[rounded corners] coordinates {(-22,\y-0.5) (-18,\y-2) };
				
				 \draw[very thick]  plot[rounded corners] coordinates {(-20,\y-2) (-20,\y+8) (18,\y-2)};
				 \draw[]  plot[rounded corners] coordinates {(-16,\y-2) (-16,\y+8) (19,\y-1)};
				 \draw[]  plot[rounded corners] coordinates {(-12,\y-2) (-12,\y+8)(19,\y+0) };
				\draw[]  plot[rounded corners] coordinates {(-8,\y-2) (-8,\y+8)(19,\y+1) };
				\draw[]  plot[rounded corners] coordinates {(-4,\y-2) (-4,\y+8)(19,\y+2) };
				\draw[]  plot[rounded corners] coordinates {(0,\y-2) (0,\y+8)(19,\y+3) };
				\draw[]  plot[rounded corners] coordinates {(4,\y-2) (4,\y+8)(19,\y+4) };
				\draw[]  plot[rounded corners] coordinates {(8,\y-2) (8,\y+8)(19,\y+5) };
				\draw[]  plot[rounded corners] coordinates {(12,\y-2) (12,\y+8)(19,\y+6) };
				\draw[]  plot[rounded corners] coordinates {(16,\y-2) (16,\y+8)(19,\y+7) };
				
				
				
\draw[red] (-20,\y+2) circle (.3);
\draw[red] (-19.9,\y+2.15) node[right] {$c_0$};
}
}
\end{tikzpicture}
%\end{center}


==> folder_frieze/fig_reflection_symmetry.tex <==
\begin{tikzpicture}[scale = .79]
 \matrix(m) [matrix of math nodes,row sep={1.3em,between origins},column sep={1.25em,between origins},nodes in empty cells]{
 &&&&&&&&&&&&&&&&&&&&&\\
&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&\mathbf{0}&&&&&&&\\
&&1&&1&&1&&1&&1&&1&&1&&1&&&&&&\\
&&&1&&2&&6&&1&&2&&6&&1&&2&&&&&\\
&&&&\mathbf{1}&&\mathbf{11}&&\mathbf{5}&&\mathbf{1}&&\mathbf{11}&&\mathbf{5}&&\mathbf{1}&&\mathbf{11}&&&&\\
&&&&&\underline{5}&&9&&4&&5&&9&&4&&5&&9&&&\\
&&&&&&4&&7&&19&&4&&7&&19&&4&&7&&&&\\
&&&&&&&\mathbf{3}&&\mathbf{33}&&\mathbf{15}&&\mathbf{3}&&\mathbf{33}&&\mathbf{15}&&\mathbf{3}&&\mathbf{33}&&&&\\
&&&&&&&&14&&26&&11&&14&&26&&11&&14&&26&&&&\\
&&&&&&&&&11&&19&&51&&11&&\underline{19}&&51&&11&&19&&\\
&&&&&&&&&&\mathbf{8}&&\mathbf{88}&&\mathbf{40}&&\mathbf{8}&&\mathbf{88}&&\mathbf{40}&&\mathbf{8}&&\mathbf{88}&&&\\
&&&&&&&&&&&37&&69&&29&&37&&69&&29&&37&&&\\
&&&&&&&&&&&&29&&50&&134&&29&&50&&134&&29&&\\
&&&&&&&&&&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};&&&&&&\node[rotate=-6.5,shift={(-0.034cm,-0.08cm)}]  {\ddots};\\
};

%\draw[opacity=0,rounded corners,fill=myblue,fill opacity=0.15] (m-1-1.south west) -- (m-13-13.south west) -- (m-13-19.south west) -- (m-1-7.south west) -- cycle;

\draw ($(m-6-6)+(0,0.6125cm)$) node[ellipse, minimum height=2cm,minimum width=0.7cm,draw,semithick,opacity=0.5] {};
\draw[densely dotted, fill=mygreen,fill opacity=0.25] (m-6-6) circle (0.32cm);
\draw[densely dotted, fill=mygreen,fill opacity=0.25] (m-4-6) circle (0.32cm);
\draw[densely dotted, fill=mygreen,fill opacity=0.25] (m-3-3) circle (0.32cm);

\draw ($(m-9-18)+(0,0.8125cm)$) node[ellipse, minimum height=3.5cm,minimum width=0.75cm,draw,semithick,opacity=0.5] {};
\draw[dashed, fill=myred,fill opacity=0.07] (m-6-18) circle (0.31cm);
\draw[dashed,fill=myred,fill opacity=0.07] (m-10-18) circle (0.31cm);
\draw[dashed,fill=myred,fill opacity=0.07] (m-4-12) circle (0.31cm);

\draw (m-2-1) node[shift={(-1.5cm,0cm)}]{$s_0=2$};
\draw (m-5-4) node[shift={(-1.5cm,0cm)}]{$s_1=3$};
\draw[densely dotted, fill=mygreen, fill opacity=0.25] (m-5-2)+(-0.0cm,0) circle (0.34cm);
\draw (m-8-7) node[shift={(-1.5cm,0cm)}]{$s_2=7$};
\draw[dashed, fill=myred, fill opacity=0.07] (m-8-5)+(-0.0cm,0) circle (0.34cm);
\draw (m-11-10) node[shift={(-1.5cm,0cm)}]{$s_3=18$};
\end{tikzpicture}

==> folder_frieze/fig_resolving_crossing.tex <==
\subfigure{
\begin{tikzpicture}
%\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\filldraw[fill=gray!20](0,0) circle (.25cm);
\draw (144) node [above right] {$4$};
\draw (72) node [right] {$3$};
\draw (0) node [below] {$2$};
\draw (-72) node [left] {$1$};
\draw (-144) node [above left] {$5$};

\draw [ultra thick] (-.5,.0) to[out=90,in=125] (.4,.4) to[out=-180+135,in=30] (0);
\draw [ultra thick] (-.5,.0) to[out=270,in=220] (.4,-.4) to[out=30,in=-55] (144);

\draw[thin, red] (.62,-.2) circle (.2cm);

\draw (2,0) node[] {$=$}; 
\end{tikzpicture}


\begin{tikzpicture}

%\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\filldraw[fill=gray!20](0,0) circle (.25cm);
\draw (144) node [above right] {$4$};
\draw (72) node [right] {$3$};
\draw (0) node [below] {$2$};
\draw (-72) node [left] {$1$};
\draw (-144) node [above left] {$5$};

\draw[ultra thick] (144) .. controls (-.8,.6) and (-.8,-.4) .. (0);

\draw (2,0) node[] {$+$}; 
\end{tikzpicture}

\begin{tikzpicture}
%\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\filldraw[fill=gray!20](0,0) circle (.25cm);
\draw (144) node [above right] {$4$};
\draw (72) node [right] {$3$};
\draw (0) node [below] {$2$};
\draw (-72) node [left] {$1$};
\draw (-144) node [above left] {$5$};

\draw[ultra thick,blue] (0,0) circle (.5cm);
\draw[ultra thick] (0) .. controls (.8,-.6) and (.8,-.2) .. (144);



\end{tikzpicture}
}


==> folder_frieze/fig_seq_flips.tex <==
\subfigure{
	\begin{tikzpicture}[scale = .5]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
			%\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [] (\x,\y+1.75) -- (\x-1.5158,\y-.875);
			\draw [] (\x,\y+1.75) -- (\x,\y-1.75);
			\draw [] (\x,\y+1.75) -- (\x+1.5158,\y-.875);
		
			}
		}
		\draw[<->] (3,-8) -- (4,-8);
	\end{tikzpicture}
	}
	\quad
	\subfigure{
	\begin{tikzpicture}[scale = .5]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
			%\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [] (\x,\y+1.75) -- (\x-1.5158,\y-.875);
			\draw [] (\x,\y+1.75) -- (\x,\y-1.75);
			\draw [thick] (\x,\y-1.75) -- (\x+1.5158,\y+.875);
		
			}
		}
		\draw[<->] (3,-8) -- (4,-8);
	\end{tikzpicture}
	}
		\quad
	\subfigure{
	\begin{tikzpicture}[scale = .5]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
			%\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [] (\x,\y+1.75) -- (\x-1.5158,\y-.875);
			\draw [thick] (\x-1.5158,\y-.875) -- (\x+1.5158,\y+.875);
			\draw [] (\x,\y-1.75) -- (\x+1.5158,\y+.875);
		
			}
		}
	\end{tikzpicture}
	}
	\quad \quad \quad \quad \quad \quad \quad \quad \quad \quad \quad
	\subfigure{
	\begin{tikzpicture}[scale = .5]
		\tikzstyle{every node} = [font = \small]
		
		\draw[<->] (-3,-8) -- (-4,-8);
		
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
			%\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [thick] (\x-1.5158,\y+.875) -- (\x+1.5158,\y+.875);
			\draw [] (\x-1.5158,\y-.875) -- (\x+1.5158,\y+.875);
			\draw [] (\x,\y-1.75) -- (\x+1.5158,\y+.875);
		
			}
		}
		\draw[<->] (3,-8) -- (4,-8);
	\end{tikzpicture}
	}
		\quad
	\subfigure{
	\begin{tikzpicture}[scale = .5]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
			\fill (\x,\y+1.75) circle (.05);
			%\fill (\x,\y+1.75) node [above] {\tiny{$1$}};
			\fill(\x+1.5158,\y+.875) circle (.05);
			%\fill (\x+1.5158,\y+.875) node [right] {\tiny{$2 $}};
			\fill (\x+1.5158,\y-.875) circle (.05);
			%\fill (\x+1.5158,\y-.875) node [right] {\tiny{$3$}};
			\fill(\x,\y-1.75) circle (.05);
			%\fill (\x,\y-1.75) node [below] {\tiny{$4$}};
			\fill(\x-1.5158,\y-.875) circle (.05);
            %\fill (\x-1.5158,\y-.875) node [left] {\tiny{$5$}};
			\fill (\x-1.5158,\y+.875) circle (.05);
			%\fill (\x-1.5158,\y+.875) node [left] {\tiny{$6$}};
		
			\draw [] (\x,\y+1.75)--(\x+1.5158,\y+.875); %v1 to v2
			\draw [] (\x+1.5158,\y+.875) -- (\x+1.5158,\y-.875); %v3 to v2
			\draw [] (\x+1.5158,\y-.875)--(\x,\y-1.75); %v4 to v3
			\draw [] (\x,\y-1.75) -- (\x-1.5158,\y-.875); %v5 to v4
			\draw [] (\x-1.5158,\y-.875)--(\x-1.5158,\y+.875); %v6 to v5
			\draw [] (\x-1.5158,\y+.875) -- (\x,\y+1.75); %v1 to v6
		
			\draw [] (\x-1.5158,\y+.875) -- (\x+1.5158,\y+.875);
			\draw [] (\x-1.5158,\y-.875) -- (\x+1.5158,\y+.875);
			\draw [thick] (\x-1.5158,\y-.875) -- (\x+1.5158,\y-.875);
		
			}
		}
	\end{tikzpicture}
	}

==> folder_frieze/fig_skein.tex <==
\newcommand\MacroDashedCircle{
\draw[fill=gray!20,densely dashed] circle(\LocalRadius); 
}
\newcommand\TikzSkeinRelation[1]{
\newcommand\LocalRadius{5.5pt}
\begin{tikzpicture}[scale=#1]
\MacroDashedCircle
\draw[red,thick] (-135:\LocalRadius) -- (45:\LocalRadius);
\draw[red,thick] (135:\LocalRadius) -- (-45:\LocalRadius);
\end{tikzpicture}
\begin{tikzpicture}[scale=#1]
\node (0,0) {$=$};
\end{tikzpicture}
\begin{tikzpicture}[scale=#1]
\MacroDashedCircle
\draw[red,thick,rounded corners=3pt] (135:\LocalRadius) --  (90:0.1*\LocalRadius) -- (45:\LocalRadius);
\draw[red,thick,rounded corners=3pt] (-135:\LocalRadius) -- (-90:0.1*\LocalRadius) -- (-45:\LocalRadius);
\end{tikzpicture}
\begin{tikzpicture}[scale=#1]
\node (0,0) {\tiny $+$};
\end{tikzpicture}
\begin{tikzpicture}[scale=#1]
\MacroDashedCircle
\draw[red, thick,rounded corners=3pt] (135:\LocalRadius) --  (180:0.1*\LocalRadius) -- (-135:\LocalRadius);
\draw[red, thick,rounded corners=3pt]  (45:\LocalRadius) -- (0:0.1*\LocalRadius) -- (-45:\LocalRadius);
\end{tikzpicture}
}
%\begin{figure}
\begin{center}
\TikzSkeinRelation{2}
\caption{Skein relation for ordinary arcs}
\label{fig:skein}
\end{center}
%\end{figure}

==> folder_frieze/fig_skeinrelationsproof.tex <==
\newcommand\skeinrelationscale{0.30}
\begin{figure}%[h!]
	\begin{center}
	\begin{tikzpicture}[scale = \skeinrelationscale]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{

				\draw[black,thick,->] (\x-7,\y-2) -- (\x+6,\y-2);
				
				\draw (\x-6,\y-2) .. controls (\x-4,\y-0) and (\x+1,\y-0) .. (\x+3,\y-2);
				\draw (\x-4,\y-2) .. controls (\x-2,\y-0) and (\x+3,\y-0) .. (\x+5,\y-2);
				

				\foreach \t in {9,11,18,20}
				{
					\fill (-15+\t,\y-2) circle (.15);

				}
				\fill (\x-6,\y-2) node[below]{\tiny $i$};
				\fill (\x-4,\y-2) node[below]{\tiny $i+1$};
				\fill (\x+2,\y-2) node[below]{\tiny $i+m$};
				\fill (\x+6,\y-2) node[below]{\tiny $i+m+1$};
				
				
				\draw(\x+10, \y-1) node[] {$=$};
			}
		}
		\end{tikzpicture}\\

\vspace{5mm}
\begin{tikzpicture}[scale = \skeinrelationscale]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
				\draw[black,thick,->] (\x-7,\y-2) -- (\x+6,\y-2);

				
				
				\draw (\x-6,\y-2) .. controls (\x-5.5,\y-1.5) and (\x-4.5,\y-1.5) .. (\x-4,\y-2);
				\draw (\x+3,\y-2) .. controls (\x+3.5,\y-1.5) and (\x+4.5,\y-1.5) .. (\x+5,\y-2);
				

				\foreach \t in {9,11,18,20}
				{
					\fill (-15+\t,\y-2) circle (.15);

				}
				\fill (\x-6,\y-2) node[below]{\tiny $i$};
				\fill (\x-4,\y-2) node[below]{\tiny $i+1$};
				\fill (\x+2,\y-2) node[below]{\tiny $i+m$};
				\fill (\x+6,\y-2) node[below]{\tiny $i+m+1$};
		\draw (\x+10, \y-1) node[] {$+$};
			}
		}
		\end{tikzpicture}
\quad
    \begin{tikzpicture}[scale = \skeinrelationscale]
		\tikzstyle{every node} = [font = \small]
		\foreach \x in {0}
		{
			\foreach \y in {-8}
			{
				\draw[black,thick,->] (\x-7,\y-2) -- (\x+6,\y-2);

				
				\draw (\x-6,\y-2) .. controls (\x-5,\y+1) and (\x+4,\y+1) .. (\x+5,\y-2);
				\draw (\x-4,\y-2) .. controls (\x-3,\y-1) and (\x+2,\y-1) .. (\x+3,\y-2);
				

				\foreach \t in {9,11,18,20}
				{
					\fill (-15+\t,\y-2) circle (.15);

				}
				\fill (\x-6,\y-2) node[below]{\tiny $i$};
				\fill (\x-4,\y-2) node[below]{\tiny $i+1$};
				\fill (\x+2,\y-2) node[below]{\tiny $i+m$};
				\fill (\x+6,\y-2) node[below]{\tiny $i+m+1$};
			}
		}
    \end{tikzpicture}
\end{center}
\caption{Applying skein relations to prove Theorem \ref{thm:Frieze_Laurent}}
\label{fig:skeinrelationsproof}
\end{figure}

==> folder_frieze/fig_snake_laurent_example.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.3]
%\tikzstyle{every node} = [font = \tiny]

\draw (0,1) rectangle (4,0);
\draw (0,0) -- (0,-1) -- (1,-1)-- (1,1);
\draw (0,1) -- (1,1);
\draw (2,1) -- (2,0);
\draw (3,1) -- (3,0);


\draw (0,-.5) node[left] {$b_{45}$};
\draw (0,.5) node[left] {$0$};
\draw (1,-.65) node[right] {$4$};
\draw (.9,.5) node[right] {$1$};

\draw (1.9,.5) node[right] {$4$};
\draw (2.9,.5) node[right] {$1$};
\draw (4,.5) node[right] {$3$};

\draw (0.5,1) node[above] {$1$};
\draw (0.5,.1) node[below] {$3$};
\draw (0.5,-1.2) node[below] {$b_{51}$};

\draw (1.5,1) node[above] {$1$};
\draw (2.5,1) node[above] {$4$};
\draw (3.5,1) node[above] {$0$};

\draw(1.5,0) node[below] {$4$};
\draw(2.5,0) node[below] {$1$};
\draw(3.5,0) node[below] {$1$};


\draw[red] (0.5,-.55) node[]{$0$};
\draw[red] (0.5,.5) node[]{$4$};
\draw[red] (1.55,.5) node[]{$1$};
\draw[red] (2.55,.5) node[]{$1$};
\draw[red] (3.55,.5) node[]{$4$};

\end{tikzpicture}
\end{center}


==> folder_frieze/fig_tagged_tri.tex <==
\subfigure{
\begin{tikzpicture}
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}

\draw (a) node [above] {$0$};
\draw (144) node [above right] {$5$};
\draw (72) node [right] {$4$};
\draw (0) node [below] {$3$};
\draw (-72) node [left] {$2$};
\draw (-144) node [above left] {$1$};
\draw%[thin,opacity=0.5] 
(a) to (-144);
\draw[%thin,opacity=0.5,
out=-140,in=-80] (0.2,-0.2) to (-144);
\draw[%thin,opacity=0.5,
out=-30,in=40] (-144) to  (0.2,-0.2);
\draw[%thin,opacity=0.5,
out=110,in=0] (72) to  (-144);
\draw[%thin,opacity=0.5,
out=-30,in=-150] (-72) to (72);
\draw[%thin,opacity=0.5,
out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[%thin,opacity=0.5,
out=135,in=-90] (-0.3,-0.3) to(-144);

\end{tikzpicture}
}
\quad
\subfigure{
\begin{tikzpicture}
\node (a) at (0,0) [fill,circle,inner sep=1pt] {};
\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \node (\x) at (0,-1.25) [fill,circle,inner sep=1pt] {};
   \end{scope}
}
\draw (a) node [below] {$0$};
\draw (144) node [above right] {$5$};
\draw (72) node [right] {$4$};
\draw (0) node [below] {$3$};
\draw (-72) node [left] {$2$};
\draw (-144) node [above left] {$1$};
\draw[%thin, opacity=0.5,
out=280,in=160] (-144) to  (a);
\draw[%thin,opacity=0.5,
out=100,in=-20] (a) to  (-144);
\draw[%thin,opacity=0.5,
out=110,in=0] (72) to  (-144);
\draw[%thin,opacity=0.5,
out=-30,in=-150] (-72) to (72);
\draw[%thin,opacity=0.5,
out=-170,in=-45] (72) to (-0.3,-0.3) ;
\draw[%thin,opacity=0.5,
out=135,in=-100] (-0.3,-0.3) to(-144);

\begin{scope}[scale=0.5]
\foreach \x in {-1.1} {
    \foreach \y in {-1.9}{
    \path[fill, black] (\x+1,\y+2.5) -- (\x+1.1,\y+2.8) -- (\x+1.3,\y+2.5) -- cycle; % the notching (right)
    \path[fill, black] (\x+1,\y+2.5) -- (\x+0.9,\y+2.2) -- (\x+0.7,\y+2.5) -- cycle; % the notching (left)
    }
}
\end{scope}
\end{tikzpicture}
}


==> friezepentagonarcyellow.tex <==
%\begin{figure}
\newcommand\pentascale{0.31}
%\newcommand\myyellow{yellow!10}
\newcommand\myyellow{white}
\newcommand\mygray{gray}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{stealth}}},postaction={decorate}}}
 \newcommand\mypentagon[1]
 {
 \begin{scope}[scale=\pentascale]
 \coordinate (a) at (0,0);
%\node (a) at (0,0) [] {};
%\draw (0,0) circle (1.25cm);
\foreach \x in {-144,-72,0,72,144} {
   \begin{scope}[rotate=\x]
    \coordinate (\x) at (0,-1.25) {};%[opacity=0.5,fill,circle,inner sep=0.1pt] {};
   \end{scope}
}
\draw [fill=#1,opacity=0.55] (-144) -- (-72) -- (0) -- (72) -- (144) -- (-144);
\draw [opacity=0.65] (0) -- (144) (-144) -- (0);
\end{scope}
}


 \begin{tikzpicture}
\matrix[outer sep=0pt,column sep=-0.2cm,row sep=-0.1cm,
ampersand replacement=\&]
{
% row 1
\mypentagon{\mygray}
\draw[thick,->-=0.66] (-72) -- (0); % blue
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\mygray}
\draw[thick,->-=0.7] (0) -- (72); %red
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (72) node [fill=mygreen,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\mygray}
\draw[thick,->-=0.6] (72) -- (144); % green
\draw (72) node [mygreen,fill,circle,inner sep=1pt] {};
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&\&
\mypentagon{\mygray}
\draw[thick,->-=0.65] % violet
(144) -- (-144);
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
 \draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.7] (-144) -- (-72); % magenta
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\mygray}
\draw[thick,->-=0.6] (-72) -- (0); % blue
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\\
% row 2
\draw (-1,0) node {$\cdots$};
\&
\mypentagon{\mygray} 
\draw[thick,->-=0.6] (-72) -- (72); % blue
\draw (-72) node [fill,blue,circle,inner sep=1pt] {};
\draw (72) node [mygreen,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\mygray}
\draw[thick,->-=0.6] (0) -- (144); % red
\draw (0) node [red,fill,circle,inner sep=1pt] {};
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\mygray}
\draw[thick,->-=0.6] (72) -- (-144); % green
\draw (72) node [fill=mygreen,circle,inner sep=1pt] {};
\draw (-144) node [fill=magenta,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.6] (144) -- (-72); % violet
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.6] (-144) -- (0); % magenta
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\mygray}
\draw[thick,->-=0.6] (-72) -- (72); % blue
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (72) node [fill=mygreen,circle,inner sep=1pt] {};
 \\
   % row 3
  % \draw (-1,0) node {$\cdots$};
  \mypentagon{\myyellow}
  \draw[thick,->-=0.6] (-144) -- (72); % magenta
  \draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
  \draw (72) node [fill=mygreen,circle,inner sep=1pt] {};
  \&
  \&
\mypentagon{\mygray}
\draw[thick,->-=0.6] (-72) -- (144); % blue
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
 \draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\mygray}
\draw[thick,->-=0.6] (0) -- (-144); % red
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.6] (72) -- (-72); % green
\draw (72) node [fill=mygreen,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.6] (144) -- (0); % violet
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.6] (-144) -- (72); % magenta
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (72) node [fill=mygreen,circle,inner sep=1pt] {}; 
\\
%row 4
\draw (-1,0) node {$\cdots$};
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.65] (-144) -- (144); % magenta
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\mygray}
\draw[thick,->-=0.65] (-72) -- (-144); % blue
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.7] (0) -- (-72); % red
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\draw (-72) node [blue,fill,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.6] (72) -- (0); % green
\draw (72) node [fill=mygreen,circle,inner sep=1pt] {};
\draw (0) node [red,fill,circle,inner sep=1pt] {};
\&
 \&
\mypentagon{\myyellow}
\draw[thick,->-=0.7] (144) -- (72); % violet
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\draw (72) node [fill=mygreen,circle,inner sep=1pt] {};
\&
\&
\mypentagon{\myyellow}
\draw[thick,->-=0.7] (-144) -- (144); % magenta
\draw (-144) node [magenta,fill,circle,inner sep=1pt] {};
\draw (144) node [violet,fill,circle,inner sep=1pt] {};
\\
};
\end{tikzpicture}
%\end{figure}

==> friezepentagonintyellow.tex <==
\begin{equation*}
\footnotesize
\newcommand\orangeint[1]{
\textcolor{orange}{\mathbf #1}
}
\newcommand\grayint[1]{
\textcolor{black}{\mathbf #1}
}
 \begin{array}{lcccccccccccccccccccccccc}
&&&\grayint{1}
&&\grayint{1}
&&\grayint{1}
&&\grayint{1}
&&\orangeint{1}
&&\grayint{1}
&&\grayint{1}&& \cdots\\[4pt]
\text{Row $2$}
&&\cdots&&\grayint{3}
&&\grayint{1}
&&\grayint{2}
&&\orangeint{2}
&&\orangeint{1}
&&\grayint{3}
&&\grayint{1}&&
 \\[4pt] % row 3
&&&\orangeint{2}
&&\grayint{2}
&&\grayint{1}
&&\orangeint{3}
&&\orangeint{1}
&&\orangeint{2}
&&\grayint{2}
&&\cdots&\
 \\[4pt] % row 4
&&\cdots
&&\orangeint{1}
&&\grayint{1}
&&\orangeint{1}
&&\orangeint{1}
&&\orangeint{1}
&&\orangeint{1}
&&\grayint{1}&&
\end{array}
\end{equation*}
